ViTrust: Learning 3D Observation Trust for Deformable Physical World Models

Learning deformable physical world models requires dynamics that generalize beyond observed motion. Accurate reconstruction alone does not ensure accurate future prediction, motivating us to learn how observations should influence physical identification. However, visual reliability alone does not determine how informative an observation is about physical dynamics. We propose ViTrust to learn 3D observation trust, determining how strongly each tracked point influences physical identification. Its key design is a visual-contact trust adapter that combines pointwise spatiotemporal evidence with interaction history on a persistent contact graph to predict time-varying observation weights. A single-stage, shared-forward objective jointly optimizes these weights and physical parameters through weighted geometry and correspondence losses, with constraints to prevent observation-weight collapse. All learning uses only the observed prefix. The fitted physics remains fixed for future prediction under supplied controls. Experiments on real-world sequences demonstrate improved future prediction over the evaluated baselines, alongside qualitative demonstrations of novel-control rollouts and cross-object transfer.

==> (inline-0) <==
\begin{longtable}{llrrrrrrrrr}
\caption{\textbf{Per-scene baseline results: reconstruction and resimulation.} Each scene includes five baselines and the full ViTrust model (shaded). Distances are in mm; PSNR in dB; SSIM, LPIPS, and IoU are scaled by $100$. Each method follows its native protocol. Baseline settings are in Appendix~\ref{app:evaluation}. Best and second-best numerical values among the six displayed rows within each scene are bold and underlined, using unrounded values.}\label{tab:per_scene_reconstruction}\\
\toprule
\multicolumn{2}{l}{\cellcolor{reconstructiongreen}Reconstruction \& Resimulation} & \multicolumn{5}{c}{Physical (mm)} & \multicolumn{4}{c}{Rendering (PSNR: dB; others: $\times100$)}\\
\cmidrule(lr){3-7}\cmidrule(lr){8-11}
Scene & Method / Variant & CD $\downarrow$ & Track $\downarrow$ & RMSE $\downarrow$ & Median $\downarrow$ & P95 $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & IoU $\uparrow$\\
\midrule
\endfirsthead
\toprule
\multicolumn{2}{l}{\cellcolor{reconstructiongreen}Reconstruction \& Resimulation} & \multicolumn{5}{c}{Physical (mm)} & \multicolumn{4}{c}{Rendering (PSNR: dB; others: $\times100$)}\\
\cmidrule(lr){3-7}\cmidrule(lr){8-11}
Scene & Method / Variant & CD $\downarrow$ & Track $\downarrow$ & RMSE $\downarrow$ & Median $\downarrow$ & P95 $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & IoU $\uparrow$\\
\midrule
\endhead
\bottomrule
\endfoot
Cloth Lift 1 (C) & Spring-Gaus (ECCV 2024) & 10.64 & 10.54 & 12.37 & 8.85 & 20.08 & 27.59 & 95.15 & 4.85 & \underline{91.80}\\*
 & GS-Dynamics (CoRL 2024) & 12.48 & 25.60 & 26.67 & 25.61 & 36.11 & 24.28 & 94.44 & 7.47 & 80.92\\*
 & PhysTwin (ICCV 2025) & \underline{3.04} & \best{3.33} & \best{4.12} & \underline{2.42} & \underline{7.29} & 27.57 & \underline{95.19} & \underline{3.58} & 91.65\\*
 & MatPhys (arXiv 2026) & 3.92 & 8.39 & 8.65 & 8.50 & 10.84 & 27.41 & 95.13 & 4.08 & 91.48\\*
 & DeformMaster (NeurIPS 2026) & 3.33 & 4.26 & 4.59 & 4.22 & \best{6.71} & \best{32.44} & \best{97.82} & \best{2.30} & \best{95.35}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{3.02} & \underline{3.33} & \underline{4.15} & \best{2.42} & 7.33 & \underline{27.66} & 95.17 & 3.65 & 91.74\\
\addlinespace[1.5pt]
Cloth Lift 3 (C) & Spring-Gaus (ECCV 2024) & 6.54 & 13.89 & 16.44 & 10.87 & 28.19 & \underline{26.81} & 87.93 & 7.87 & 92.64\\*
 & GS-Dynamics (CoRL 2024) & 19.47 & 33.95 & 35.00 & 30.99 & 47.87 & 23.61 & 87.24 & 12.79 & 85.00\\*
 & PhysTwin (ICCV 2025) & \underline{1.67} & \underline{5.57} & \underline{6.31} & \underline{4.71} & \underline{10.36} & 26.11 & 88.17 & \underline{5.12} & 92.14\\*
 & MatPhys (arXiv 2026) & 2.64 & 9.68 & 11.28 & 8.57 & 18.13 & 26.40 & \underline{88.18} & \best{5.08} & \underline{92.65}\\*
 & DeformMaster (NeurIPS 2026) & 4.80 & 8.00 & 9.31 & 6.49 & 15.62 & \best{30.62} & \best{93.23} & 7.02 & \best{95.96}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{1.66} & \best{5.48} & \best{6.20} & \best{4.70} & \best{10.20} & 25.96 & 88.17 & 5.22 & 91.80\\
\addlinespace[1.5pt]
Lift Cloth & Spring-Gaus (ECCV 2024) & 140.08 & 115.46 & 129.77 & 100.37 & 187.59 & 22.68 & 87.11 & 16.15 & 36.70\\*
 & GS-Dynamics (CoRL 2024) & 43.82 & 81.27 & 87.95 & 82.89 & 125.21 & 24.28 & 88.70 & 13.46 & 56.38\\*
 & PhysTwin (ICCV 2025) & 17.35 & 38.44 & 42.07 & 35.34 & 61.65 & 26.63 & 89.05 & 8.24 & 75.98\\*
 & MatPhys (arXiv 2026) & 21.79 & 46.83 & 51.04 & 44.06 & 74.85 & 26.19 & 88.73 & 9.17 & 74.04\\*
 & DeformMaster (NeurIPS 2026) & \best{10.15} & \best{28.20} & \best{31.15} & \best{26.19} & \best{46.65} & \best{28.21} & \best{90.96} & \best{6.98} & \best{77.12}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{13.42} & \underline{37.24} & \underline{40.93} & \underline{34.69} & \underline{60.75} & \underline{26.71} & \underline{89.29} & \underline{7.94} & \underline{76.88}\\
\addlinespace[1.5pt]
Lift Cloth 1 & Spring-Gaus (ECCV 2024) & 15.11 & 23.15 & 24.95 & 22.10 & 35.85 & 26.86 & 95.60 & 5.12 & 83.77\\*
 & GS-Dynamics (CoRL 2024) & 31.09 & 40.96 & 42.12 & 41.97 & 51.93 & 21.95 & 94.14 & 9.13 & 59.34\\*
 & PhysTwin (ICCV 2025) & 6.44 & \underline{9.12} & \underline{10.44} & \underline{8.30} & \underline{16.77} & \underline{27.23} & \underline{95.97} & \underline{3.94} & \underline{85.35}\\*
 & MatPhys (arXiv 2026) & 9.78 & 19.38 & 20.73 & 19.92 & 29.49 & 26.02 & 95.38 & 5.25 & 82.15\\*
 & DeformMaster (NeurIPS 2026) & \underline{5.51} & 11.61 & 12.73 & 10.47 & 19.24 & \best{30.58} & \best{97.47} & \best{2.40} & \best{88.79}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{4.91} & \best{8.90} & \best{9.86} & \best{8.28} & \best{14.99} & 27.17 & 95.97 & 4.01 & 85.19\\
\addlinespace[1.5pt]
Lift Cloth 3 & Spring-Gaus (ECCV 2024) & 10.03 & 26.86 & 27.62 & 26.24 & 35.81 & 25.08 & 87.67 & 10.79 & 85.27\\*
 & GS-Dynamics (CoRL 2024) & 18.62 & 34.53 & 35.76 & 32.78 & 47.37 & 21.22 & 87.08 & 14.61 & 72.15\\*
 & PhysTwin (ICCV 2025) & \underline{4.80} & \best{7.69} & \best{8.62} & \best{7.01} & \underline{13.42} & 25.47 & \underline{89.01} & 7.34 & 89.56\\*
 & MatPhys (arXiv 2026) & 6.66 & 16.64 & 17.54 & 16.33 & 23.49 & 24.56 & 87.70 & 9.24 & 86.11\\*
 & DeformMaster (NeurIPS 2026) & 6.81 & 11.40 & 12.18 & 11.13 & 17.03 & \best{27.76} & \best{91.72} & \best{5.86} & \best{90.32}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{4.77} & \underline{8.24} & \underline{8.94} & \underline{7.85} & \best{13.12} & \underline{25.50} & 88.99 & \underline{7.28} & \underline{89.73}\\
\addlinespace[1.5pt]
Lift Cloth 4 & Spring-Gaus (ECCV 2024) & 12.89 & 30.71 & 32.70 & 30.06 & 45.48 & 21.80 & 92.17 & 10.36 & 78.35\\*
 & GS-Dynamics (CoRL 2024) & 14.47 & 39.60 & 41.41 & 39.05 & 57.05 & 21.70 & 93.35 & 8.95 & 80.42\\*
 & PhysTwin (ICCV 2025) & \underline{6.54} & \best{12.08} & \best{14.15} & \best{9.89} & \best{23.71} & \underline{23.51} & \underline{93.58} & \underline{7.02} & \underline{85.75}\\*
 & MatPhys (arXiv 2026) & 16.02 & 18.47 & 22.58 & 15.97 & 38.61 & 22.50 & 93.10 & 8.53 & 81.97\\*
 & DeformMaster (NeurIPS 2026) & 7.52 & 16.96 & 18.59 & 15.92 & 27.60 & \best{24.75} & \best{95.57} & \best{5.33} & \best{86.36}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{5.88} & \underline{13.40} & \underline{15.21} & \underline{11.08} & \underline{24.34} & 23.30 & 93.58 & 7.27 & 85.44\\
\addlinespace[1.5pt]
Two-hand Lift Cloth 1 & Spring-Gaus (ECCV 2024) & 11.60 & 10.91 & 13.72 & 7.00 & 24.57 & 26.85 & 95.40 & 5.48 & 90.67\\*
 & GS-Dynamics (CoRL 2024) & 11.86 & 35.71 & 37.54 & 33.22 & 50.64 & 22.22 & 94.12 & 9.36 & 72.04\\*
 & PhysTwin (ICCV 2025) & \underline{3.20} & \underline{3.27} & \underline{3.88} & \best{2.49} & \underline{6.70} & 28.00 & 95.54 & 4.05 & 92.04\\*
 & MatPhys (arXiv 2026) & 5.95 & 8.75 & 10.00 & 6.67 & 17.05 & \underline{29.06} & \underline{95.66} & \underline{3.97} & \best{93.70}\\*
 & DeformMaster (NeurIPS 2026) & 4.40 & 5.11 & 5.59 & 4.59 & 8.72 & \best{30.73} & \best{97.62} & \best{2.87} & \underline{93.61}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{3.18} & \best{3.25} & \best{3.80} & \underline{2.52} & \best{6.44} & 27.86 & 95.48 & 4.11 & 91.87\\
\addlinespace[1.5pt]
Two-hand Lift Cloth 3 & Spring-Gaus (ECCV 2024) & 11.58 & 8.89 & 10.87 & 7.48 & 18.87 & 25.64 & 87.68 & 9.38 & \underline{93.22}\\*
 & GS-Dynamics (CoRL 2024) & 17.26 & 34.35 & 37.11 & 31.86 & 54.22 & 23.31 & 86.48 & 13.52 & 83.16\\*
 & PhysTwin (ICCV 2025) & \underline{2.42} & \underline{3.05} & \underline{3.72} & \best{2.36} & 6.60 & 25.62 & 87.87 & 6.16 & 91.51\\*
 & MatPhys (arXiv 2026) & 3.81 & 3.57 & 4.00 & 3.24 & \best{6.32} & \underline{26.30} & \underline{87.95} & \best{5.84} & 92.92\\*
 & DeformMaster (NeurIPS 2026) & 5.28 & 4.57 & 5.06 & 4.05 & 8.02 & \best{30.93} & \best{93.48} & 7.61 & \best{96.15}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{2.40} & \best{3.05} & \best{3.72} & \underline{2.36} & \underline{6.60} & 25.63 & 87.87 & \underline{6.14} & 91.51\\
\addlinespace[1.5pt]
Package & Spring-Gaus (ECCV 2024) & 38.84 & 48.54 & 50.08 & 48.03 & 62.17 & 25.11 & 94.54 & 6.31 & 61.98\\*
 & GS-Dynamics (CoRL 2024) & 82.83 & 78.50 & 84.96 & 73.13 & 122.81 & 23.34 & 93.98 & 8.83 & 36.69\\*
 & PhysTwin (ICCV 2025) & 13.83 & 28.30 & 29.79 & 31.37 & 37.35 & 27.32 & 95.79 & \underline{4.22} & \underline{73.94}\\*
 & MatPhys (arXiv 2026) & 27.73 & 47.55 & 48.37 & 48.22 & 57.08 & 27.18 & 95.71 & 4.25 & 71.87\\*
 & DeformMaster (NeurIPS 2026) & \best{5.37} & \best{9.80} & \best{10.81} & \best{8.86} & \best{15.99} & \best{30.66} & \best{97.02} & \best{2.32} & 73.90\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{13.77} & \underline{28.13} & \underline{29.61} & \underline{31.23} & \underline{37.09} & \underline{27.34} & \underline{95.79} & 4.22 & \best{73.96}\\
\addlinespace[1.5pt]
Lift Dinosaur & Spring-Gaus (ECCV 2024) & 19.91 & 37.56 & 38.78 & 36.88 & 51.46 & 24.91 & 96.10 & 5.47 & 76.95\\*
 & GS-Dynamics (CoRL 2024) & 73.74 & 84.37 & 87.12 & 78.62 & 110.02 & 19.00 & 91.40 & 11.97 & 35.11\\*
 & PhysTwin (ICCV 2025) & \underline{4.79} & \best{6.13} & \best{7.38} & \best{5.29} & \best{11.66} & 26.58 & 96.65 & 3.00 & 86.05\\*
 & MatPhys (arXiv 2026) & 43.68 & 58.59 & 59.60 & 60.41 & 71.98 & 22.63 & 95.24 & 6.38 & 66.33\\*
 & DeformMaster (NeurIPS 2026) & \best{4.15} & 11.21 & 12.40 & 10.58 & 17.42 & \best{27.78} & \best{97.05} & \best{2.73} & \best{86.58}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 4.80 & \underline{6.43} & \underline{7.75} & \underline{5.73} & \underline{12.12} & \underline{26.62} & \underline{96.66} & \underline{2.98} & \underline{86.13}\\
\addlinespace[1.5pt]
Lift Sloth & Spring-Gaus (ECCV 2024) & 14.92 & 22.70 & 28.83 & 14.21 & 52.94 & \underline{26.91} & \underline{95.01} & 3.43 & 82.41\\*
 & GS-Dynamics (CoRL 2024) & 35.59 & 52.18 & 53.96 & 51.43 & 72.42 & 21.66 & 92.94 & 8.75 & 49.60\\*
 & PhysTwin (ICCV 2025) & \underline{3.82} & \underline{4.90} & \underline{5.24} & \underline{4.83} & \underline{7.53} & 26.28 & 94.49 & 2.68 & 83.41\\*
 & MatPhys (arXiv 2026) & 9.57 & 14.46 & 15.35 & 14.24 & 21.72 & 26.48 & 94.66 & 3.06 & 82.58\\*
 & DeformMaster (NeurIPS 2026) & 5.79 & 9.68 & 10.35 & 9.48 & 14.89 & \best{28.43} & \best{95.31} & \best{2.15} & \best{86.72}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{3.73} & \best{4.72} & \best{5.07} & \best{4.62} & \best{7.24} & 26.35 & 94.51 & \underline{2.64} & \underline{83.60}\\
\addlinespace[1.5pt]
Lift Zebra & Spring-Gaus (ECCV 2024) & 16.98 & 31.07 & 38.92 & 23.04 & 70.18 & \underline{26.75} & \underline{95.84} & 3.14 & 75.94\\*
 & GS-Dynamics (CoRL 2024) & 17.71 & 32.82 & 37.48 & 31.58 & 58.35 & 23.66 & 94.56 & 6.67 & 51.09\\*
 & PhysTwin (ICCV 2025) & \best{3.42} & \best{4.90} & \best{5.59} & \underline{4.86} & \best{8.85} & 26.65 & 95.65 & 2.03 & \underline{81.80}\\*
 & MatPhys (arXiv 2026) & 16.72 & 30.82 & 41.28 & 22.07 & 77.15 & 26.52 & 95.60 & 2.66 & 79.44\\*
 & DeformMaster (NeurIPS 2026) & 6.40 & 11.39 & 12.12 & 11.65 & 16.77 & \best{27.49} & \best{96.15} & \best{1.84} & 80.61\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{3.44} & \underline{5.00} & \underline{5.82} & \best{4.78} & \underline{9.39} & 26.70 & 95.66 & \underline{2.01} & \best{81.94}\\
\addlinespace[1.5pt]
Push Sloth & Spring-Gaus (ECCV 2024) & 28.11 & 57.84 & 62.36 & 70.70 & 76.62 & 23.67 & 92.89 & 8.07 & 63.15\\*
 & GS-Dynamics (CoRL 2024) & 40.83 & 48.10 & 55.59 & 40.48 & 85.19 & 21.51 & 91.99 & 10.39 & 47.86\\*
 & PhysTwin (ICCV 2025) & \underline{8.14} & \best{11.52} & \best{12.63} & \best{10.62} & \best{19.44} & 24.55 & 93.47 & 5.75 & 72.43\\*
 & MatPhys (arXiv 2026) & 51.52 & 79.51 & 85.64 & 90.68 & 113.63 & 23.39 & 93.21 & 8.03 & 61.97\\*
 & DeformMaster (NeurIPS 2026) & \best{5.98} & \underline{13.30} & \underline{14.15} & \underline{12.84} & \underline{20.20} & \best{26.74} & \best{94.16} & \best{3.71} & \best{78.45}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 14.10 & 23.78 & 24.71 & 23.56 & 32.37 & \underline{24.73} & \underline{93.55} & \underline{5.72} & \underline{73.18}\\
\addlinespace[1.5pt]
Stretch Sloth & Spring-Gaus (ECCV 2024) & 20.29 & 35.53 & 38.78 & 34.47 & 58.92 & 24.03 & 92.43 & 7.33 & 71.50\\*
 & GS-Dynamics (CoRL 2024) & 50.76 & 77.82 & 92.45 & 58.61 & 152.36 & 20.30 & 90.18 & 13.77 & 39.18\\*
 & PhysTwin (ICCV 2025) & \best{7.22} & \underline{10.54} & \underline{12.18} & \underline{9.65} & \underline{19.51} & \best{24.77} & \best{92.79} & \best{4.31} & \best{79.57}\\*
 & MatPhys (arXiv 2026) & 30.31 & 44.00 & 46.12 & 44.66 & 61.34 & 23.30 & 92.17 & 7.08 & 69.87\\*
 & DeformMaster (NeurIPS 2026) & 10.56 & 19.21 & 22.26 & 16.73 & 36.82 & 23.90 & 92.52 & 6.93 & 70.42\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{7.24} & \best{10.21} & \best{11.66} & \best{9.58} & \best{18.47} & \underline{24.71} & \underline{92.75} & \underline{4.39} & \underline{79.37}\\
\addlinespace[1.5pt]
Stretch Zebra & Spring-Gaus (ECCV 2024) & 22.44 & 42.90 & 53.40 & 43.33 & 90.44 & 25.67 & 95.29 & 5.39 & 62.63\\*
 & GS-Dynamics (CoRL 2024) & 66.80 & 80.97 & 86.89 & 72.15 & 130.45 & 22.82 & 93.85 & 9.75 & 37.14\\*
 & PhysTwin (ICCV 2025) & \best{5.99} & \underline{8.63} & \underline{9.48} & \underline{8.23} & \underline{14.32} & 26.23 & 95.44 & \underline{2.67} & \underline{75.80}\\*
 & MatPhys (arXiv 2026) & 13.44 & 17.70 & 18.35 & 18.46 & 23.54 & \underline{26.33} & \best{95.48} & 3.08 & 74.89\\*
 & DeformMaster (NeurIPS 2026) & 11.43 & 21.17 & 23.05 & 19.52 & 35.49 & 25.42 & 95.08 & 4.26 & 65.35\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{6.03} & \best{8.41} & \best{9.23} & \best{8.01} & \best{13.91} & \best{26.33} & \underline{95.47} & \best{2.61} & \best{76.51}\\
\addlinespace[1.5pt]
Two-hand Lift Sloth & Spring-Gaus (ECCV 2024) & 25.15 & 30.33 & 36.11 & 20.92 & 61.51 & \underline{25.44} & \underline{93.71} & 5.43 & \underline{79.41}\\*
 & GS-Dynamics (CoRL 2024) & 44.98 & 50.12 & 56.96 & 42.01 & 96.94 & 21.96 & 91.64 & 10.57 & 52.86\\*
 & PhysTwin (ICCV 2025) & \underline{5.30} & \underline{9.64} & \underline{10.31} & \underline{9.63} & \best{14.48} & 24.72 & 93.07 & 4.52 & 77.27\\*
 & MatPhys (arXiv 2026) & 12.66 & 16.84 & 19.66 & 12.86 & 31.94 & 24.85 & 93.23 & \underline{4.32} & 78.56\\*
 & DeformMaster (NeurIPS 2026) & 6.33 & 11.35 & 12.08 & 11.22 & 16.86 & \best{27.91} & \best{94.62} & \best{2.90} & \best{85.85}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{5.25} & \best{9.33} & \best{10.16} & \best{8.93} & \underline{14.91} & 24.63 & 93.02 & 4.58 & 76.93\\
\addlinespace[1.5pt]
Two-hand Lift Zebra & Spring-Gaus (ECCV 2024) & 11.25 & 16.73 & 18.21 & 15.28 & 27.35 & \underline{26.29} & \underline{95.23} & 2.89 & \best{82.31}\\*
 & GS-Dynamics (CoRL 2024) & 33.35 & 49.78 & 53.97 & 38.99 & 84.85 & 21.50 & 92.99 & 10.07 & 37.06\\*
 & PhysTwin (ICCV 2025) & \underline{3.78} & \underline{5.32} & \underline{5.95} & \best{4.65} & \underline{9.22} & 25.02 & 94.71 & 2.87 & 73.97\\*
 & MatPhys (arXiv 2026) & 13.88 & 21.57 & 24.99 & 19.79 & 41.60 & 24.64 & 94.60 & 3.62 & 72.91\\*
 & DeformMaster (NeurIPS 2026) & 5.75 & 10.30 & 11.32 & 9.43 & 17.52 & \best{27.54} & \best{95.97} & \best{1.78} & \underline{79.74}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{3.77} & \best{5.22} & \best{5.83} & \underline{4.66} & \best{9.02} & 25.07 & 94.74 & \underline{2.84} & 74.22\\
\addlinespace[1.5pt]
Lift Rope & Spring-Gaus (ECCV 2024) & 15.88 & 21.70 & 28.67 & 12.82 & 53.69 & 25.81 & 97.81 & 2.94 & 43.99\\*
 & GS-Dynamics (CoRL 2024) & 58.51 & 71.97 & 73.06 & 66.57 & 91.97 & 21.36 & 95.24 & 8.62 & 7.30\\*
 & PhysTwin (ICCV 2025) & 4.09 & 5.52 & \underline{5.85} & 5.40 & \underline{8.34} & 26.14 & 97.91 & 1.64 & 52.27\\*
 & MatPhys (arXiv 2026) & 7.76 & 12.93 & 14.35 & 11.33 & 22.41 & \underline{26.25} & \underline{97.97} & 1.89 & 51.14\\*
 & DeformMaster (NeurIPS 2026) & \best{3.40} & \underline{5.50} & 6.58 & \best{4.17} & 11.20 & \best{35.14} & \best{99.12} & \best{0.57} & \best{78.00}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{3.82} & \best{5.30} & \best{5.61} & \underline{5.16} & \best{7.99} & 26.20 & 97.92 & \underline{1.61} & \underline{52.74}\\
\addlinespace[1.5pt]
Push Rope & Spring-Gaus (ECCV 2024) & 19.36 & 33.42 & 35.06 & 31.45 & 47.26 & 24.39 & 97.40 & 3.77 & 27.23\\*
 & GS-Dynamics (CoRL 2024) & 15.38 & 49.73 & 85.42 & 25.99 & 161.43 & 24.07 & 96.52 & 4.95 & 34.58\\*
 & PhysTwin (ICCV 2025) & 4.46 & 7.21 & 7.74 & 7.31 & 11.02 & \underline{26.24} & 97.87 & \underline{1.90} & \underline{52.72}\\*
 & MatPhys (arXiv 2026) & 5.11 & 7.73 & 8.30 & 7.34 & 12.32 & 25.08 & 97.71 & 2.52 & 42.19\\*
 & DeformMaster (NeurIPS 2026) & \best{3.92} & \underline{6.55} & \underline{7.25} & \underline{7.17} & \underline{10.53} & \best{34.82} & \best{99.02} & \best{0.77} & \best{81.45}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{3.95} & \best{6.17} & \best{6.65} & \best{5.89} & \best{9.65} & 26.23 & \underline{97.89} & 1.91 & 52.66\\
\addlinespace[1.5pt]
Push Rope 1 & Spring-Gaus (ECCV 2024) & 23.64 & 26.47 & 27.41 & 27.77 & 34.66 & \underline{28.18} & 97.46 & 3.34 & 41.17\\*
 & GS-Dynamics (CoRL 2024) & 27.54 & 40.14 & 43.29 & 39.97 & 63.93 & 27.86 & \underline{97.68} & 4.25 & 44.18\\*
 & PhysTwin (ICCV 2025) & \underline{3.39} & \best{4.29} & \best{4.75} & \best{3.91} & \best{7.34} & 27.89 & 97.40 & \underline{2.08} & \underline{48.13}\\*
 & MatPhys (arXiv 2026) & 6.78 & 8.05 & 9.68 & 6.36 & 16.79 & 26.57 & 97.15 & 3.19 & 33.68\\*
 & DeformMaster (NeurIPS 2026) & 3.44 & 4.47 & 4.98 & 4.13 & \underline{7.60} & \best{35.12} & \best{98.85} & \best{0.71} & \best{81.26}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{3.27} & \underline{4.35} & \underline{4.88} & \underline{3.93} & 7.72 & 27.88 & 97.40 & 2.09 & 48.04\\
\addlinespace[1.5pt]
Push Rope 4 & Spring-Gaus (ECCV 2024) & 25.36 & 24.53 & 27.48 & 28.46 & 39.30 & 26.71 & 97.86 & 5.37 & 2.74\\*
 & GS-Dynamics (CoRL 2024) & 25.47 & 26.92 & 28.16 & 24.42 & 38.81 & \underline{28.25} & \underline{98.25} & 3.85 & \underline{21.44}\\*
 & PhysTwin (ICCV 2025) & \underline{3.62} & \underline{6.06} & \underline{6.50} & \underline{5.90} & \underline{9.46} & 27.25 & 98.14 & 2.32 & 10.43\\*
 & MatPhys (arXiv 2026) & 12.01 & 15.54 & 21.97 & 8.07 & 44.01 & 26.63 & 97.86 & 4.08 & 3.58\\*
 & DeformMaster (NeurIPS 2026) & 3.90 & 6.49 & 6.96 & 6.19 & 10.14 & \best{30.97} & \best{98.83} & \best{1.16} & \best{42.57}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{3.18} & \best{5.66} & \best{6.13} & \best{5.63} & \best{8.85} & 27.44 & 98.19 & \underline{2.18} & 12.15\\
\addlinespace[1.5pt]
Two-hand Rope & Spring-Gaus (ECCV 2024) & 186.68 & 152.25 & 154.75 & 144.71 & 186.19 & 21.11 & 95.70 & 10.10 & 5.98\\*
 & GS-Dynamics (CoRL 2024) & 129.72 & 163.88 & 166.41 & 157.67 & 196.31 & 21.04 & 94.49 & 10.41 & 15.51\\*
 & PhysTwin (ICCV 2025) & \underline{5.63} & \underline{10.41} & \underline{11.49} & \underline{10.41} & \underline{16.48} & \underline{28.23} & \underline{97.88} & \underline{2.12} & \underline{76.22}\\*
 & MatPhys (arXiv 2026) & 30.59 & 46.17 & 48.95 & 50.27 & 63.90 & 22.69 & 96.50 & 4.95 & 33.82\\*
 & DeformMaster (NeurIPS 2026) & 10.35 & 19.34 & 20.74 & 19.01 & 29.70 & 27.19 & 97.68 & 2.90 & 64.43\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{5.63} & \best{9.89} & \best{10.91} & \best{9.83} & \best{15.71} & \best{28.49} & \best{97.90} & \best{2.09} & \best{77.78}\\
\addlinespace[1.5pt]
\end{longtable}

\clearpage
\footnotesize
\setlength{\tabcolsep}{2.0pt}
\setlength{\LTleft}{\fill}\setlength{\LTright}{\fill}
\begin{longtable}{llrrrrrrrrr}
\caption{\textbf{Per-scene baseline results: future prediction.} Each scene includes five baselines and the full ViTrust model (shaded). Distances are in mm; PSNR in dB; SSIM, LPIPS, and IoU are scaled by $100$. Baseline settings are in Appendix~\ref{app:evaluation}. Best and second-best numerical values among the six displayed rows within each scene are bold and underlined, using unrounded values. Lift Dinosaur tracking metrics use the same 23 annotated future frames as ViTrust; CD and rendering use all 26 frames.}\label{tab:per_scene_physics}\\
\toprule
\multicolumn{2}{l}{\cellcolor{predictionpink}Future Prediction} & \multicolumn{5}{c}{Physical (mm)} & \multicolumn{4}{c}{Rendering (PSNR: dB; others: $\times100$)}\\
\cmidrule(lr){3-7}\cmidrule(lr){8-11}
Scene & Method / Variant & CD $\downarrow$ & Track $\downarrow$ & RMSE $\downarrow$ & Median $\downarrow$ & P95 $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & IoU $\uparrow$\\
\midrule
\endfirsthead
\toprule
\multicolumn{2}{l}{\cellcolor{predictionpink}Future Prediction} & \multicolumn{5}{c}{Physical (mm)} & \multicolumn{4}{c}{Rendering (PSNR: dB; others: $\times100$)}\\
\cmidrule(lr){3-7}\cmidrule(lr){8-11}
Scene & Method / Variant & CD $\downarrow$ & Track $\downarrow$ & RMSE $\downarrow$ & Median $\downarrow$ & P95 $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & IoU $\uparrow$\\
\midrule
\endhead
\bottomrule
\endfoot
Cloth Lift 1 (C) & Spring-Gaus (ECCV 2024) & 18.20 & 18.00 & 21.70 & \underline{13.68} & 38.91 & 25.49 & 94.18 & 7.02 & 85.32\\*
 & GS-Dynamics (CoRL 2024) & 15.93 & 38.98 & 53.97 & 31.69 & 98.08 & 20.66 & 92.52 & 12.76 & 62.36\\*
 & PhysTwin (ICCV 2025) & 10.81 & 26.95 & 28.75 & 23.73 & 42.24 & 23.63 & 93.76 & 6.77 & 82.75\\*
 & MatPhys (arXiv 2026) & \underline{7.59} & 17.26 & 17.98 & 16.92 & 24.55 & 24.95 & 94.03 & 6.24 & 86.73\\*
 & DeformMaster (NeurIPS 2026) & 11.45 & \underline{15.62} & \underline{16.69} & 15.17 & \best{24.10} & \underline{26.13} & \best{96.04} & \underline{5.36} & \underline{87.51}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{4.98} & \best{9.76} & \best{12.84} & \best{6.52} & \underline{24.12} & \best{27.37} & \underline{94.77} & \best{4.01} & \best{93.51}\\
\addlinespace[1.5pt]
Cloth Lift 3 (C) & Spring-Gaus (ECCV 2024) & 11.48 & 52.64 & 67.55 & 36.68 & 118.23 & 24.81 & 86.73 & 10.25 & 89.06\\*
 & GS-Dynamics (CoRL 2024) & 24.47 & 115.46 & 131.84 & 103.90 & 212.64 & 18.02 & 83.25 & 23.00 & 51.20\\*
 & PhysTwin (ICCV 2025) & \underline{4.91} & \underline{15.46} & \underline{18.43} & \underline{15.21} & \underline{28.77} & \underline{25.53} & \underline{87.15} & \best{6.30} & \underline{91.85}\\*
 & MatPhys (arXiv 2026) & 8.46 & 36.40 & 43.17 & 37.74 & 67.06 & \best{25.75} & 87.15 & \underline{6.44} & \best{92.25}\\*
 & DeformMaster (NeurIPS 2026) & 18.53 & 34.30 & 38.70 & 29.12 & 65.17 & 23.66 & \best{89.70} & 13.54 & 86.51\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{4.23} & \best{13.61} & \best{16.12} & \best{12.52} & \best{24.75} & 25.23 & 87.03 & 6.63 & 91.08\\
\addlinespace[1.5pt]
Lift Cloth & Spring-Gaus (ECCV 2024) & 142.35 & 136.24 & 139.01 & 135.32 & 169.05 & 22.82 & 88.55 & 15.01 & 28.10\\*
 & GS-Dynamics (CoRL 2024) & 111.70 & 182.73 & 199.89 & 162.12 & 289.22 & 24.03 & \best{89.76} & 14.35 & 12.18\\*
 & PhysTwin (ICCV 2025) & 29.97 & 81.27 & \underline{84.90} & 83.04 & \underline{114.04} & 23.52 & 88.51 & 13.53 & 51.82\\*
 & MatPhys (arXiv 2026) & \best{24.68} & \best{78.77} & 85.11 & \best{76.74} & 120.24 & \best{24.37} & \underline{89.63} & \best{11.53} & \best{60.15}\\*
 & DeformMaster (NeurIPS 2026) & 57.52 & 130.47 & 133.41 & 135.92 & 161.78 & 23.12 & 86.06 & 16.36 & 25.14\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{26.43} & \underline{79.07} & \best{83.07} & \underline{80.91} & \best{110.81} & \underline{24.23} & 89.57 & \underline{11.87} & \underline{57.06}\\
\addlinespace[1.5pt]
Lift Cloth 1 & Spring-Gaus (ECCV 2024) & 65.40 & 94.50 & 95.28 & 94.91 & 108.20 & 19.73 & 92.91 & 11.06 & 38.90\\*
 & GS-Dynamics (CoRL 2024) & 35.81 & 76.06 & 79.11 & 78.88 & 99.15 & \best{24.75} & \best{96.67} & 6.61 & 39.62\\*
 & PhysTwin (ICCV 2025) & \underline{13.87} & \underline{25.72} & \underline{29.50} & \underline{23.02} & \underline{44.84} & \underline{24.73} & \underline{95.99} & \best{6.00} & \underline{49.95}\\*
 & MatPhys (arXiv 2026) & 38.59 & 55.18 & 58.06 & 54.40 & 77.10 & 20.56 & 93.33 & 10.56 & 42.48\\*
 & DeformMaster (NeurIPS 2026) & 23.09 & 41.94 & 44.66 & 40.01 & 60.39 & 22.70 & 94.63 & 7.59 & 39.81\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{12.94} & \best{24.10} & \best{26.57} & \best{21.55} & \best{38.53} & 24.52 & 95.97 & \underline{6.30} & \best{50.16}\\
\addlinespace[1.5pt]
Lift Cloth 3 & Spring-Gaus (ECCV 2024) & 24.29 & 110.75 & 111.80 & 108.38 & 129.13 & 18.60 & 83.64 & 20.57 & 50.02\\*
 & GS-Dynamics (CoRL 2024) & 25.39 & 61.94 & 69.57 & 53.62 & 98.24 & 20.76 & 90.42 & 13.78 & 35.72\\*
 & PhysTwin (ICCV 2025) & \underline{11.42} & \underline{36.28} & \underline{36.70} & \underline{35.33} & \underline{42.79} & \underline{23.77} & \underline{91.20} & \underline{10.83} & \underline{74.11}\\*
 & MatPhys (arXiv 2026) & 32.36 & 77.57 & 80.05 & 75.69 & 100.96 & 19.74 & 85.93 & 18.65 & 56.87\\*
 & DeformMaster (NeurIPS 2026) & 31.95 & 63.26 & 65.29 & 65.60 & 79.89 & 20.48 & 88.52 & 16.07 & 56.46\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{10.41} & \best{26.41} & \best{27.58} & \best{23.49} & \best{36.25} & \best{24.46} & \best{91.52} & \best{9.96} & \best{76.91}\\
\addlinespace[1.5pt]
Lift Cloth 4 & Spring-Gaus (ECCV 2024) & 42.04 & 129.82 & 131.69 & 125.24 & 156.90 & 16.34 & 88.64 & 16.25 & 40.35\\*
 & GS-Dynamics (CoRL 2024) & 30.96 & 80.24 & 89.38 & 69.16 & 133.87 & 20.29 & \best{94.40} & 9.56 & 36.50\\*
 & PhysTwin (ICCV 2025) & \best{14.81} & \best{27.48} & \best{30.24} & \best{25.08} & \best{41.81} & \underline{21.49} & 94.11 & \underline{7.82} & \underline{62.19}\\*
 & MatPhys (arXiv 2026) & 40.22 & 52.31 & 58.16 & 46.23 & 85.13 & 19.59 & 92.79 & 10.54 & 53.52\\*
 & DeformMaster (NeurIPS 2026) & 18.74 & 48.05 & 49.98 & 49.28 & 62.36 & 18.79 & 92.16 & 12.04 & 47.88\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{15.76} & \underline{30.49} & \underline{33.08} & \underline{29.12} & \underline{46.02} & \best{21.85} & \underline{94.35} & \best{7.42} & \best{63.28}\\
\addlinespace[1.5pt]
Two-hand Lift Cloth 1 & Spring-Gaus (ECCV 2024) & 24.98 & 34.65 & 38.08 & 29.00 & 61.99 & 22.65 & 92.83 & 10.31 & 71.85\\*
 & GS-Dynamics (CoRL 2024) & 35.75 & 94.50 & 108.14 & 91.99 & 167.88 & 17.61 & 89.43 & 14.85 & 21.31\\*
 & PhysTwin (ICCV 2025) & \underline{9.50} & 20.79 & 21.58 & 21.00 & \underline{27.94} & 25.95 & 93.49 & 6.92 & 89.99\\*
 & MatPhys (arXiv 2026) & 11.17 & \best{17.01} & \underline{21.40} & \best{10.89} & 37.72 & \best{26.22} & \underline{93.92} & \best{6.47} & \best{91.41}\\*
 & DeformMaster (NeurIPS 2026) & 23.24 & 27.25 & 28.67 & 28.28 & 37.35 & 23.61 & \best{94.75} & 8.36 & 77.89\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{9.32} & \underline{19.54} & \best{20.16} & \underline{19.43} & \best{25.73} & \underline{26.21} & 93.62 & \underline{6.58} & \underline{90.84}\\
\addlinespace[1.5pt]
Two-hand Lift Cloth 3 & Spring-Gaus (ECCV 2024) & 24.77 & 25.43 & 44.77 & 9.58 & 85.91 & \best{21.66} & 85.23 & 16.06 & \best{79.59}\\*
 & GS-Dynamics (CoRL 2024) & 44.34 & 135.57 & 147.61 & 139.68 & 202.05 & 16.95 & 81.24 & 22.27 & 10.80\\*
 & PhysTwin (ICCV 2025) & \best{13.02} & \best{9.29} & \best{16.35} & \best{3.05} & \best{31.34} & 21.34 & \underline{85.59} & \best{12.76} & \underline{79.26}\\*
 & MatPhys (arXiv 2026) & 19.47 & 15.23 & 26.80 & 5.13 & 50.83 & 21.51 & 85.00 & 13.35 & 78.87\\*
 & DeformMaster (NeurIPS 2026) & 28.85 & 32.16 & 35.02 & 25.89 & 54.43 & \underline{21.60} & \best{87.89} & 16.87 & 76.33\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{13.30} & \underline{9.58} & \underline{17.05} & \underline{3.05} & \underline{32.67} & 21.32 & 85.53 & \underline{12.83} & 79.08\\
\addlinespace[1.5pt]
Package & Spring-Gaus (ECCV 2024) & 96.17 & 113.69 & 116.68 & 112.41 & 143.13 & 21.26 & 93.12 & 9.92 & 18.51\\*
 & GS-Dynamics (CoRL 2024) & 102.58 & 88.65 & 89.61 & 88.32 & 101.14 & 25.41 & 95.70 & 6.91 & 4.33\\*
 & PhysTwin (ICCV 2025) & \best{19.20} & 49.10 & 49.41 & 51.78 & 53.74 & 26.70 & \underline{96.89} & 4.67 & \underline{37.08}\\*
 & MatPhys (arXiv 2026) & 38.05 & 82.02 & 82.57 & 78.63 & 93.32 & 25.30 & 96.33 & 4.83 & 33.59\\*
 & DeformMaster (NeurIPS 2026) & 27.45 & \best{28.46} & \best{28.65} & \best{27.85} & \best{31.32} & \best{28.99} & \best{97.28} & \best{4.32} & \best{37.76}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{19.24} & \underline{48.76} & \underline{49.06} & \underline{51.26} & \underline{53.43} & \underline{26.70} & 96.89 & \underline{4.65} & 37.04\\
\addlinespace[1.5pt]
Lift Dinosaur & Spring-Gaus (ECCV 2024) & 69.21 & 126.40 & 129.41 & 126.80 & 158.60 & 17.92 & 91.76 & 12.41 & 33.55\\*
 & GS-Dynamics (CoRL 2024) & 50.75 & 180.28 & 205.23 & 132.12 & 307.77 & 16.66 & 89.00 & 14.98 & 13.99\\*
 & PhysTwin (ICCV 2025) & 10.49 & \underline{15.23} & \underline{16.25} & \underline{16.50} & \underline{21.37} & \underline{25.05} & \underline{95.38} & \best{5.60} & \underline{79.10}\\*
 & MatPhys (arXiv 2026) & 67.86 & 80.42 & 84.13 & 72.19 & 113.21 & 18.97 & 92.44 & 10.88 & 40.68\\*
 & DeformMaster (NeurIPS 2026) & \best{9.43} & 25.64 & 26.06 & 25.67 & 29.94 & 23.33 & 94.72 & 7.60 & 70.30\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{10.33} & \best{14.97} & \best{15.99} & \best{16.20} & \best{21.06} & \best{25.07} & \best{95.38} & \underline{5.61} & \best{79.19}\\
\addlinespace[1.5pt]
Lift Sloth & Spring-Gaus (ECCV 2024) & 49.52 & 90.81 & 112.94 & 65.41 & 199.27 & 21.27 & 92.27 & 10.20 & 45.00\\*
 & GS-Dynamics (CoRL 2024) & 56.83 & 158.97 & 171.00 & 157.26 & 241.98 & 20.39 & 91.91 & 12.67 & 18.11\\*
 & PhysTwin (ICCV 2025) & \underline{16.31} & \underline{24.91} & \underline{28.86} & 29.65 & \underline{43.48} & 23.42 & 93.75 & 6.54 & 65.92\\*
 & MatPhys (arXiv 2026) & 20.05 & 31.89 & 34.31 & \underline{29.05} & 51.05 & \best{24.32} & \best{94.19} & \best{6.09} & \best{67.57}\\*
 & DeformMaster (NeurIPS 2026) & 20.09 & 43.80 & 45.19 & 46.45 & 56.32 & 22.77 & 93.08 & 8.40 & 61.69\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{14.93} & \best{24.41} & \best{27.52} & \best{28.55} & \best{39.74} & \underline{23.64} & \underline{93.86} & \underline{6.26} & \underline{67.24}\\
\addlinespace[1.5pt]
Lift Zebra & Spring-Gaus (ECCV 2024) & 74.29 & 136.87 & 159.18 & 123.19 & 252.15 & 21.46 & 93.06 & 10.19 & 28.20\\*
 & GS-Dynamics (CoRL 2024) & 60.96 & 122.91 & 152.79 & 94.80 & 255.10 & 22.03 & 94.28 & 9.18 & 28.00\\*
 & PhysTwin (ICCV 2025) & \underline{16.43} & \best{23.57} & \best{25.24} & \best{22.79} & \best{35.51} & \underline{23.67} & \underline{94.44} & \underline{5.56} & \best{59.04}\\*
 & MatPhys (arXiv 2026) & 41.16 & 69.18 & 81.29 & 61.90 & 132.43 & 22.70 & 93.69 & 7.20 & 43.40\\*
 & DeformMaster (NeurIPS 2026) & 35.87 & 72.47 & 78.22 & 74.94 & 110.82 & 21.14 & 92.80 & 9.51 & 33.68\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{16.18} & \underline{23.87} & \underline{25.46} & \underline{22.95} & \underline{35.80} & \best{23.73} & \best{94.45} & \best{5.56} & \underline{58.90}\\
\addlinespace[1.5pt]
Push Sloth & Spring-Gaus (ECCV 2024) & 118.40 & 230.57 & 238.91 & 267.08 & 272.90 & 18.18 & 87.89 & 18.50 & 10.22\\*
 & GS-Dynamics (CoRL 2024) & 46.07 & 85.59 & 88.21 & 88.62 & 109.85 & 20.33 & 89.75 & 14.63 & 33.88\\*
 & PhysTwin (ICCV 2025) & 36.00 & 75.46 & 77.66 & 80.42 & 92.84 & 20.71 & 91.09 & 12.51 & 42.79\\*
 & MatPhys (arXiv 2026) & 125.44 & 178.70 & 200.92 & 196.41 & 280.44 & 19.38 & 90.58 & 14.70 & 14.05\\*
 & DeformMaster (NeurIPS 2026) & \best{10.85} & \best{39.64} & \best{41.68} & \best{34.59} & \best{60.39} & \best{22.67} & \best{91.92} & \best{9.76} & \best{61.86}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{34.88} & \underline{73.20} & \underline{75.41} & \underline{76.10} & \underline{92.57} & \underline{20.76} & \underline{91.14} & \underline{12.47} & \underline{43.96}\\
\addlinespace[1.5pt]
Stretch Sloth & Spring-Gaus (ECCV 2024) & 21.32 & 39.21 & 42.77 & 38.39 & 63.05 & \underline{24.29} & 92.78 & 6.84 & 73.04\\*
 & GS-Dynamics (CoRL 2024) & 71.40 & 149.48 & 164.94 & 143.63 & 251.05 & 18.93 & 89.56 & 17.10 & 9.73\\*
 & PhysTwin (ICCV 2025) & \best{8.00} & \best{11.99} & \best{12.99} & \best{12.84} & \best{17.73} & \best{24.32} & \best{92.92} & \best{4.69} & \best{77.13}\\*
 & MatPhys (arXiv 2026) & 29.10 & 42.48 & 44.30 & 45.12 & 57.47 & 23.15 & 92.45 & 7.06 & 68.48\\*
 & DeformMaster (NeurIPS 2026) & 25.83 & 35.11 & 37.31 & 32.79 & 55.25 & 22.46 & 91.97 & 9.53 & 60.08\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{8.09} & \underline{12.12} & \underline{13.13} & \underline{13.07} & \underline{17.74} & 24.26 & \underline{92.90} & \underline{4.78} & \underline{77.02}\\
\addlinespace[1.5pt]
Stretch Zebra & Spring-Gaus (ECCV 2024) & 20.79 & 45.69 & 56.45 & 44.60 & 95.92 & \best{25.47} & \best{95.17} & 5.53 & 60.58\\*
 & GS-Dynamics (CoRL 2024) & 77.06 & 137.97 & 144.70 & 135.11 & 198.09 & 21.59 & 94.22 & 11.52 & 2.88\\*
 & PhysTwin (ICCV 2025) & \best{6.87} & \underline{13.29} & \underline{14.83} & \underline{13.79} & \underline{22.27} & 25.02 & 95.03 & \underline{3.73} & \underline{66.33}\\*
 & MatPhys (arXiv 2026) & 13.66 & 21.12 & 21.42 & 21.20 & 25.80 & 24.79 & 94.93 & 4.32 & 62.29\\*
 & DeformMaster (NeurIPS 2026) & 16.01 & 33.44 & 37.23 & 28.87 & 60.12 & 24.23 & 94.25 & 6.35 & 54.05\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{7.06} & \best{13.17} & \best{14.58} & \best{13.25} & \best{21.72} & \underline{25.13} & \underline{95.11} & \best{3.67} & \best{67.35}\\
\addlinespace[1.5pt]
Two-hand Lift Sloth & Spring-Gaus (ECCV 2024) & 88.09 & 106.19 & 125.38 & 69.07 & 209.70 & 19.64 & 88.41 & 14.17 & 32.11\\*
 & GS-Dynamics (CoRL 2024) & 77.38 & 152.18 & 165.68 & 130.70 & 253.08 & 19.21 & 87.53 & 17.83 & 20.56\\*
 & PhysTwin (ICCV 2025) & 20.90 & \best{27.97} & \best{30.03} & \best{26.00} & \best{46.49} & 20.69 & 89.38 & 11.85 & 52.79\\*
 & MatPhys (arXiv 2026) & 25.19 & 37.29 & 41.27 & 33.84 & 61.77 & \best{23.47} & \best{91.75} & \best{7.40} & \best{74.47}\\*
 & DeformMaster (NeurIPS 2026) & \best{18.80} & 48.27 & 52.74 & 41.37 & 83.39 & \underline{21.05} & 89.02 & 11.70 & \underline{55.94}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{20.41} & \underline{28.11} & \underline{30.61} & \underline{27.46} & \underline{47.01} & 20.84 & \underline{89.58} & \underline{11.55} & 54.21\\
\addlinespace[1.5pt]
Two-hand Lift Zebra & Spring-Gaus (ECCV 2024) & 32.51 & 53.85 & 56.37 & 54.88 & 76.75 & 21.52 & 92.40 & 9.28 & 41.74\\*
 & GS-Dynamics (CoRL 2024) & 41.27 & 75.55 & 83.16 & 66.88 & 127.35 & 21.68 & \underline{93.43} & 12.31 & 30.46\\*
 & PhysTwin (ICCV 2025) & \underline{13.42} & \best{27.86} & \best{29.33} & \best{30.06} & \underline{39.06} & \underline{22.86} & 93.36 & \underline{5.80} & \best{60.57}\\*
 & MatPhys (arXiv 2026) & 19.11 & 33.75 & 37.56 & 30.70 & 59.95 & \best{23.08} & \best{93.49} & \best{5.79} & 59.73\\*
 & DeformMaster (NeurIPS 2026) & 16.27 & 35.11 & 37.05 & 32.14 & 51.74 & 21.81 & 92.49 & 8.13 & 46.35\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{13.40} & \underline{27.94} & \underline{29.38} & \underline{30.17} & \best{39.04} & 22.79 & 93.32 & 5.83 & \underline{60.32}\\
\addlinespace[1.5pt]
Lift Rope & Spring-Gaus (ECCV 2024) & 59.98 & 94.34 & 110.29 & 64.50 & 187.84 & 23.90 & 97.22 & 6.08 & 20.18\\*
 & GS-Dynamics (CoRL 2024) & 59.45 & 85.96 & 87.10 & 83.28 & 105.56 & 22.19 & 95.04 & 10.62 & 0.37\\*
 & PhysTwin (ICCV 2025) & 11.64 & \underline{20.31} & \underline{21.34} & \underline{21.54} & \underline{27.81} & 23.69 & 97.41 & 3.31 & 31.88\\*
 & MatPhys (arXiv 2026) & 18.88 & 30.54 & 32.42 & 31.56 & 45.10 & \underline{24.33} & \underline{97.57} & \underline{2.89} & 32.39\\*
 & DeformMaster (NeurIPS 2026) & \best{7.30} & 31.16 & 33.35 & 30.29 & 47.39 & \best{29.10} & \best{98.34} & \best{1.93} & \best{68.61}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{9.60} & \best{17.60} & \best{18.45} & \best{18.58} & \best{24.19} & 24.18 & 97.54 & 2.96 & \underline{37.18}\\
\addlinespace[1.5pt]
Push Rope & Spring-Gaus (ECCV 2024) & 60.68 & 84.35 & 86.78 & 84.70 & 110.37 & 22.02 & 96.50 & 7.46 & 0.40\\*
 & GS-Dynamics (CoRL 2024) & 16.61 & 104.62 & 111.20 & 89.97 & 159.65 & 22.97 & 96.78 & 8.77 & 3.66\\*
 & PhysTwin (ICCV 2025) & 5.77 & 14.38 & 15.21 & 13.79 & 22.28 & 28.45 & 98.07 & 1.54 & 70.63\\*
 & MatPhys (arXiv 2026) & \best{5.50} & \best{10.40} & \best{11.01} & \best{9.66} & \best{16.12} & 25.23 & 97.61 & 2.51 & 49.10\\*
 & DeformMaster (NeurIPS 2026) & \underline{5.65} & \underline{11.65} & \underline{12.12} & \underline{11.67} & \underline{16.40} & \best{30.30} & \best{98.37} & \best{1.48} & \best{72.29}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 5.76 & 14.49 & 15.12 & 13.24 & 20.82 & \underline{28.47} & \underline{98.08} & \underline{1.53} & \underline{70.78}\\
\addlinespace[1.5pt]
Push Rope 1 & Spring-Gaus (ECCV 2024) & 84.34 & 79.48 & 84.49 & 93.59 & 106.51 & 24.32 & 96.32 & 8.82 & 1.93\\*
 & GS-Dynamics (CoRL 2024) & 11.99 & 18.73 & 20.00 & 18.07 & 28.01 & 25.16 & 96.26 & 7.56 & 5.57\\*
 & PhysTwin (ICCV 2025) & 5.61 & 9.42 & 11.07 & \underline{7.87} & 18.36 & 27.32 & 97.16 & 2.65 & 47.50\\*
 & MatPhys (arXiv 2026) & 26.02 & 24.32 & 34.50 & 14.58 & 67.20 & 24.54 & 96.38 & 6.26 & 16.53\\*
 & DeformMaster (NeurIPS 2026) & \underline{5.53} & \underline{9.19} & \best{9.97} & 8.17 & \best{15.03} & \best{29.15} & \best{97.77} & \best{2.19} & \best{64.40}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{5.29} & \best{8.70} & \underline{10.16} & \best{7.33} & \underline{16.78} & \underline{27.39} & \underline{97.17} & \underline{2.56} & \underline{48.45}\\
\addlinespace[1.5pt]
Push Rope 4 & Spring-Gaus (ECCV 2024) & 75.24 & 76.15 & 80.60 & 84.83 & 106.88 & 26.75 & 97.69 & 9.08 & 0.00\\*
 & GS-Dynamics (CoRL 2024) & 16.29 & 102.63 & 116.22 & 89.67 & 179.22 & \best{28.59} & \best{98.31} & 7.25 & 0.07\\*
 & PhysTwin (ICCV 2025) & \best{3.88} & \best{8.57} & \best{9.25} & \best{8.30} & \best{13.65} & 27.35 & 98.07 & \underline{1.99} & 17.07\\*
 & MatPhys (arXiv 2026) & 34.27 & 38.11 & 50.79 & 28.80 & 98.48 & 26.42 & 97.58 & 6.72 & 2.28\\*
 & DeformMaster (NeurIPS 2026) & 7.05 & 13.32 & 14.94 & 11.10 & 23.78 & \underline{28.27} & 98.05 & 2.49 & \best{30.47}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{4.07} & \underline{8.86} & \underline{9.60} & \underline{8.40} & \underline{14.02} & 27.57 & \underline{98.15} & \best{1.92} & \underline{20.61}\\
\addlinespace[1.5pt]
Two-hand Rope & Spring-Gaus (ECCV 2024) & 198.52 & 153.09 & 156.40 & 147.85 & 195.84 & 21.50 & 95.93 & 9.72 & 8.14\\*
 & GS-Dynamics (CoRL 2024) & 70.10 & 75.54 & 76.91 & 75.81 & 94.64 & 22.21 & 96.07 & 9.29 & 2.75\\*
 & PhysTwin (ICCV 2025) & \underline{5.66} & \underline{15.56} & \underline{17.76} & \underline{18.10} & \underline{25.74} & \underline{27.17} & \underline{97.74} & \underline{2.28} & \underline{69.58}\\*
 & MatPhys (arXiv 2026) & 28.08 & 44.97 & 47.22 & 44.34 & 61.81 & 23.44 & 96.74 & 4.57 & 39.32\\*
 & DeformMaster (NeurIPS 2026) & 19.43 & 26.49 & 27.90 & 25.39 & 39.77 & 25.79 & 97.62 & 3.80 & 53.20\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{5.62} & \best{14.53} & \best{16.75} & \best{15.99} & \best{25.06} & \best{27.44} & \best{97.78} & \best{2.21} & \best{71.84}\\
\addlinespace[1.5pt]
\end{longtable}

\clearpage
\footnotesize
\setlength{\tabcolsep}{2.0pt}
\setlength{\LTleft}{\fill}\setlength{\LTright}{\fill}
\renewcommand{\arraystretch}{0.96}
\begin{longtable}{llrrrrrrrrr}
\caption{\textbf{Per-scene ablation results: reconstruction and resimulation.} Each scene includes seven ablation variants and the full ViTrust model (shaded). Distances are in mm; PSNR in dB; SSIM, LPIPS, and IoU are scaled by $100$. Definitions and protocol differences are given in Appendix~\ref{app:complete_results}. Best and second-best numerical values among the six learned-weight rows within each scene are bold and underlined, using unrounded values.}\label{tab:per_scene_ablation_reconstruction}\\
\toprule
\multicolumn{2}{l}{\cellcolor{reconstructiongreen}Reconstruction \& Resimulation} & \multicolumn{5}{c}{Physical (mm)} & \multicolumn{4}{c}{Rendering (PSNR: dB; others: $\times100$)}\\
\cmidrule(lr){3-7}\cmidrule(lr){8-11}
Scene & Method / Variant & CD $\downarrow$ & Track $\downarrow$ & RMSE $\downarrow$ & Median $\downarrow$ & P95 $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & IoU $\uparrow$\\
\midrule
\endfirsthead
\toprule
\multicolumn{2}{l}{\cellcolor{reconstructiongreen}Reconstruction \& Resimulation} & \multicolumn{5}{c}{Physical (mm)} & \multicolumn{4}{c}{Rendering (PSNR: dB; others: $\times100$)}\\
\cmidrule(lr){3-7}\cmidrule(lr){8-11}
Scene & Method / Variant & CD $\downarrow$ & Track $\downarrow$ & RMSE $\downarrow$ & Median $\downarrow$ & P95 $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & IoU $\uparrow$\\
\midrule
\endhead
\bottomrule
\endfoot
Cloth Lift 1 (C) & Visual trust only & 4.39 & 11.66 & 11.81 & 11.44 & 14.48 & \best{31.18} & \best{95.96} & \best{2.89} & \best{95.58}\\*
 & Contact-graph trust only & \underline{3.02} & \best{3.32} & \best{4.14} & \underline{2.43} & \best{7.29} & 27.68 & 95.17 & 3.68 & 91.75\\*
 & Frame-wise (no GRU) & 3.07 & 3.34 & 4.16 & 2.45 & 7.33 & 27.69 & 95.17 & 3.67 & 91.75\\*
 & w/o Weight regularization & 3.73 & 5.29 & 5.86 & 4.76 & 9.19 & 26.53 & 94.88 & 4.12 & 89.61\\*
 & CoTracker confidence & 3.21 & 3.63 & 4.43 & 2.90 & 7.79 & 27.29 & 95.16 & 3.68 & 91.01\\*
 & Residual weighting & 3.63 & 4.50 & 5.17 & 3.88 & 8.59 & 26.87 & 94.99 & 3.92 & 90.34\\*
 & w/ DINO & 3.05 & 3.34 & \underline{4.14} & 2.45 & \underline{7.30} & \underline{27.73} & \underline{95.18} & 3.70 & \underline{91.78}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{3.02} & \underline{3.33} & 4.15 & \best{2.42} & 7.33 & 27.66 & 95.17 & \underline{3.65} & 91.74\\
\addlinespace[1.5pt]
Cloth Lift 3 (C) & Visual trust only & 1.98 & 5.96 & 6.79 & 4.84 & 11.28 & 26.12 & 88.16 & \underline{5.11} & \underline{92.15}\\*
 & Contact-graph trust only & 1.94 & 5.85 & 6.66 & 4.87 & 11.06 & 26.08 & 88.15 & 5.15 & 92.08\\*
 & Frame-wise (no GRU) & 2.06 & 6.05 & 6.88 & 5.01 & 11.41 & \best{26.13} & 88.15 & 5.12 & \best{92.17}\\*
 & w/o Weight regularization & 1.97 & 5.96 & 6.80 & 4.82 & 11.30 & \underline{26.12} & \best{88.17} & \best{5.11} & 92.15\\*
 & CoTracker confidence & 2.01 & 6.03 & 6.87 & 4.93 & 11.39 & 26.13 & 88.17 & 5.11 & 92.17\\*
 & Residual weighting & 1.99 & 5.97 & 6.81 & 4.84 & 11.31 & 26.12 & 88.17 & 5.11 & 92.16\\*
 & w/ DINO & \underline{1.66} & \underline{5.49} & \underline{6.21} & \underline{4.74} & \underline{10.21} & 25.96 & 88.17 & 5.23 & 91.79\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{1.66} & \best{5.48} & \best{6.20} & \best{4.70} & \best{10.20} & 25.96 & \underline{88.17} & 5.22 & 91.80\\
\addlinespace[1.5pt]
Lift Cloth & Visual trust only & 13.81 & 37.93 & 41.44 & \underline{34.52} & \best{60.75} & 26.62 & 89.12 & 8.17 & 76.20\\*
 & Contact-graph trust only & 14.04 & 39.06 & 42.83 & 37.79 & 62.47 & 26.62 & \underline{89.20} & \underline{8.12} & 76.22\\*
 & Frame-wise (no GRU) & \underline{13.68} & \underline{37.72} & \underline{41.34} & \best{34.25} & 61.25 & \underline{26.66} & 89.14 & 8.17 & \underline{76.28}\\*
 & w/o Weight regularization & 14.79 & 39.74 & 43.00 & 37.14 & 61.60 & 26.56 & 88.95 & 8.42 & 75.64\\*
 & CoTracker confidence & 13.11 & 36.87 & 40.59 & 32.98 & 60.81 & 26.76 & 89.35 & 7.82 & 77.12\\*
 & Residual weighting & 14.97 & 40.17 & 43.88 & 38.20 & 63.63 & 26.57 & 89.06 & 8.31 & 75.90\\*
 & w/ DINO & 14.11 & 38.75 & 42.60 & 37.96 & 62.23 & 26.60 & 89.14 & 8.19 & 76.18\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{13.42} & \best{37.24} & \best{40.93} & 34.69 & \underline{60.75} & \best{26.71} & \best{89.29} & \best{7.94} & \best{76.88}\\
\addlinespace[1.5pt]
Lift Cloth 1 & Visual trust only & 7.14 & 10.49 & 11.42 & 9.94 & 16.96 & \underline{27.21} & \underline{96.00} & 4.19 & 85.10\\*
 & Contact-graph trust only & 5.04 & 9.15 & 10.23 & 8.02 & 15.77 & 27.13 & 95.95 & 4.03 & 85.05\\*
 & Frame-wise (no GRU) & 4.94 & 9.01 & 10.08 & \underline{7.92} & 15.51 & 27.19 & 95.98 & \underline{3.98} & 85.12\\*
 & w/o Weight regularization & \best{4.56} & \best{8.59} & \best{9.64} & \best{7.83} & \best{14.87} & \best{27.47} & \best{96.01} & \best{3.82} & \best{86.32}\\*
 & CoTracker confidence & 5.27 & 8.84 & 9.78 & 8.22 & 14.76 & 27.26 & 95.96 & 3.98 & 85.42\\*
 & Residual weighting & 4.39 & 8.57 & 9.46 & 8.56 & 13.91 & 27.52 & 96.04 & 3.81 & 86.47\\*
 & w/ DINO & 5.67 & 9.08 & 10.19 & 8.29 & 15.89 & 27.04 & 95.92 & 4.22 & 84.75\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{4.91} & \underline{8.90} & \underline{9.86} & 8.28 & \underline{14.99} & 27.17 & 95.97 & 4.01 & \underline{85.19}\\
\addlinespace[1.5pt]
Lift Cloth 3 & Visual trust only & 4.68 & 8.34 & 9.09 & 7.87 & 13.55 & 25.48 & 89.02 & 7.33 & 89.58\\*
 & Contact-graph trust only & 4.81 & 8.80 & 9.52 & 8.15 & 13.92 & 25.30 & 88.92 & 7.51 & 89.17\\*
 & Frame-wise (no GRU) & \underline{4.65} & \best{6.92} & \best{7.67} & \best{6.17} & \underline{11.94} & \best{25.53} & \underline{89.03} & \underline{7.25} & \best{89.77}\\*
 & w/o Weight regularization & 4.86 & 8.55 & 9.10 & 8.16 & 12.74 & 25.31 & 88.92 & 7.59 & 89.13\\*
 & CoTracker confidence & 4.45 & 7.58 & 8.24 & 7.19 & 12.27 & 25.50 & 88.95 & 7.30 & 89.67\\*
 & Residual weighting & 4.81 & 8.47 & 9.18 & 8.18 & 13.33 & 25.47 & 89.00 & 7.33 & 89.58\\*
 & w/ DINO & \best{4.55} & \underline{7.20} & \underline{7.85} & \underline{6.83} & \best{11.76} & \underline{25.52} & \best{89.03} & \best{7.24} & 89.69\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 4.77 & 8.24 & 8.94 & 7.85 & 13.12 & 25.50 & 88.99 & 7.28 & \underline{89.73}\\
\addlinespace[1.5pt]
Lift Cloth 4 & Visual trust only & 6.41 & 13.58 & 15.59 & 11.52 & 25.20 & 23.42 & 93.57 & 7.27 & 85.50\\*
 & Contact-graph trust only & \underline{5.76} & 13.12 & 15.42 & 11.27 & 25.47 & 23.34 & 93.62 & 7.15 & 85.65\\*
 & Frame-wise (no GRU) & \best{5.72} & \best{12.13} & \best{13.98} & \underline{10.36} & \best{22.74} & \best{23.68} & \best{93.69} & \best{6.88} & \best{86.38}\\*
 & w/o Weight regularization & 6.34 & 13.78 & 15.58 & 13.13 & 24.83 & 23.03 & 93.33 & 7.58 & 84.45\\*
 & CoTracker confidence & 5.97 & 12.90 & 14.49 & 11.50 & 23.16 & 23.21 & 93.49 & 7.25 & 85.05\\*
 & Residual weighting & 6.26 & 15.29 & 17.69 & 12.96 & 29.17 & 23.34 & 93.50 & 7.26 & 85.44\\*
 & w/ DINO & 6.07 & \underline{12.68} & \underline{15.07} & \best{10.13} & 25.34 & \underline{23.55} & \underline{93.68} & \underline{7.05} & \underline{86.15}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 5.88 & 13.40 & 15.21 & 11.08 & \underline{24.34} & 23.30 & 93.58 & 7.27 & 85.44\\
\addlinespace[1.5pt]
Two-hand Lift Cloth 1 & Visual trust only & \best{3.16} & \underline{3.23} & 3.81 & \best{2.48} & 6.50 & \underline{27.97} & \underline{95.52} & \best{4.05} & \underline{92.04}\\*
 & Contact-graph trust only & 3.19 & 3.23 & \underline{3.79} & 2.51 & \best{6.43} & 27.87 & 95.49 & 4.10 & 91.90\\*
 & Frame-wise (no GRU) & 3.24 & 3.27 & 3.82 & 2.53 & 6.48 & 27.89 & 95.49 & 4.12 & 91.90\\*
 & w/o Weight regularization & 3.21 & 3.27 & 3.86 & \underline{2.49} & 6.63 & \best{28.01} & \best{95.54} & \underline{4.05} & \best{92.09}\\*
 & CoTracker confidence & 3.17 & 3.25 & 3.82 & 2.48 & 6.51 & 27.99 & 95.53 & 4.04 & 92.05\\*
 & Residual weighting & 3.20 & 3.27 & 3.86 & 2.49 & 6.58 & 28.00 & 95.53 & 4.05 & 92.08\\*
 & w/ DINO & 3.19 & \best{3.22} & \best{3.78} & 2.49 & 6.44 & 27.88 & 95.49 & 4.10 & 91.89\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{3.18} & 3.25 & 3.80 & 2.52 & \underline{6.44} & 27.86 & 95.48 & 4.11 & 91.87\\
\addlinespace[1.5pt]
Two-hand Lift Cloth 3 & Visual trust only & 2.41 & \best{3.04} & \best{3.71} & \best{2.36} & \best{6.56} & 25.62 & 87.87 & 6.17 & 91.47\\*
 & Contact-graph trust only & 2.41 & 3.05 & 3.72 & 2.36 & 6.61 & \best{25.63} & \best{87.87} & \best{6.14} & \best{91.55}\\*
 & Frame-wise (no GRU) & \best{2.40} & \underline{3.05} & 3.72 & 2.36 & \underline{6.59} & 25.63 & 87.87 & 6.15 & 91.50\\*
 & w/o Weight regularization & 2.43 & 3.06 & 3.74 & 2.36 & 6.64 & 25.61 & 87.86 & 6.18 & 91.49\\*
 & CoTracker confidence & 2.43 & 3.05 & 3.72 & 2.36 & 6.60 & 25.62 & 87.86 & 6.16 & 91.51\\*
 & Residual weighting & 2.44 & 3.06 & 3.74 & 2.36 & 6.64 & 25.61 & 87.86 & 6.19 & 91.48\\*
 & w/ DINO & 2.41 & 3.05 & \underline{3.72} & 2.36 & 6.59 & 25.63 & 87.87 & 6.14 & 91.50\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{2.40} & 3.05 & 3.72 & \underline{2.36} & 6.60 & \underline{25.63} & \underline{87.87} & \underline{6.14} & \underline{91.51}\\
\addlinespace[1.5pt]
Package & Visual trust only & 13.83 & 28.30 & 29.79 & 31.38 & 37.35 & 27.32 & 95.79 & 4.22 & 73.95\\*
 & Contact-graph trust only & 13.81 & 28.18 & 29.66 & 31.27 & 37.14 & 27.32 & 95.79 & 4.23 & 73.94\\*
 & Frame-wise (no GRU) & 13.76 & 28.16 & 29.66 & 31.28 & 37.16 & 27.34 & \best{95.80} & \best{4.15} & \best{74.05}\\*
 & w/o Weight regularization & \underline{13.76} & \underline{28.05} & \underline{29.52} & \underline{31.10} & \underline{36.95} & 27.33 & 95.79 & 4.22 & 73.94\\*
 & CoTracker confidence & 13.77 & 28.06 & 29.53 & 31.14 & 36.96 & 27.33 & 95.79 & 4.22 & 73.96\\*
 & Residual weighting & 13.85 & 28.43 & 29.93 & 31.50 & 37.56 & 27.32 & 95.78 & 4.23 & 73.94\\*
 & w/ DINO & \best{13.75} & \best{27.99} & \best{29.45} & \best{31.07} & \best{36.87} & \best{27.34} & \underline{95.79} & \underline{4.21} & \underline{73.97}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 13.77 & 28.13 & 29.61 & 31.23 & 37.09 & \underline{27.34} & 95.79 & 4.22 & 73.96\\
\addlinespace[1.5pt]
Lift Dinosaur & Visual trust only & \best{4.80} & \underline{6.37} & \underline{7.68} & \underline{5.67} & \underline{11.98} & 26.59 & 96.66 & 2.99 & 86.07\\*
 & Contact-graph trust only & 4.80 & 6.42 & 7.75 & 5.73 & 12.12 & \best{26.62} & \underline{96.66} & \underline{2.98} & \best{86.13}\\*
 & Frame-wise (no GRU) & \underline{4.80} & 6.40 & 7.73 & 5.71 & 12.09 & 26.60 & 96.66 & 2.99 & 86.11\\*
 & w/o Weight regularization & 4.80 & \best{6.24} & \best{7.55} & \best{5.44} & \best{11.85} & 26.53 & 96.64 & 3.03 & 85.89\\*
 & CoTracker confidence & 4.76 & 6.23 & 7.54 & 5.48 & 11.81 & 26.60 & 96.66 & 2.98 & 86.12\\*
 & Residual weighting & 4.79 & 6.33 & 7.63 & 5.62 & 11.93 & 26.61 & 96.66 & 2.98 & 86.15\\*
 & w/ DINO & 4.80 & 6.42 & 7.75 & 5.73 & 12.12 & 26.61 & 96.66 & 2.98 & \underline{86.13}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 4.80 & 6.43 & 7.75 & 5.73 & 12.12 & \underline{26.62} & \best{96.66} & \best{2.98} & 86.13\\
\addlinespace[1.5pt]
Lift Sloth & Visual trust only & 3.75 & 4.77 & 5.12 & 4.73 & 7.38 & 26.27 & 94.49 & 2.68 & 83.41\\*
 & Contact-graph trust only & 3.73 & 4.72 & 5.07 & \underline{4.63} & 7.25 & \underline{26.35} & \best{94.51} & \best{2.64} & 83.59\\*
 & Frame-wise (no GRU) & 3.73 & \best{4.72} & \best{5.05} & 4.64 & \underline{7.21} & 26.33 & 94.50 & 2.65 & 83.54\\*
 & w/o Weight regularization & \best{3.71} & 4.80 & 5.18 & 4.69 & 7.62 & 26.32 & 94.50 & 2.65 & 83.54\\*
 & CoTracker confidence & 3.68 & 4.66 & 5.00 & 4.59 & 7.22 & 26.31 & 94.49 & 2.65 & 83.55\\*
 & Residual weighting & 3.76 & 4.86 & 5.25 & 4.76 & 7.72 & 26.34 & 94.51 & 2.64 & 83.61\\*
 & w/ DINO & \underline{3.72} & \underline{4.72} & \underline{5.06} & 4.63 & \best{7.21} & 26.35 & 94.51 & \underline{2.64} & \underline{83.59}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 3.73 & 4.72 & 5.07 & \best{4.62} & 7.24 & \best{26.35} & \underline{94.51} & 2.64 & \best{83.60}\\
\addlinespace[1.5pt]
Lift Zebra & Visual trust only & 3.45 & 5.03 & 5.90 & 4.81 & 9.44 & 26.66 & 95.66 & 2.03 & 81.80\\*
 & Contact-graph trust only & 3.45 & \underline{4.97} & \best{5.81} & 4.75 & \best{9.38} & \underline{26.69} & \best{95.66} & \best{2.01} & 81.91\\*
 & Frame-wise (no GRU) & 3.45 & 4.99 & 5.85 & \underline{4.74} & 9.48 & 26.68 & 95.66 & 2.02 & 81.88\\*
 & w/o Weight regularization & 3.49 & \best{4.92} & 5.87 & \best{4.59} & 9.59 & 26.61 & 95.64 & 2.04 & 81.61\\*
 & CoTracker confidence & 3.42 & 5.12 & 5.94 & 4.82 & 9.51 & 26.66 & 95.65 & 2.04 & 81.89\\*
 & Residual weighting & 3.45 & 5.18 & 6.00 & 4.91 & 9.63 & 26.68 & 95.66 & 2.03 & 81.92\\*
 & w/ DINO & \underline{3.44} & 4.98 & \underline{5.82} & 4.75 & 9.41 & 26.69 & 95.66 & \underline{2.01} & \underline{81.91}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{3.44} & 5.00 & 5.82 & 4.78 & \underline{9.39} & \best{26.70} & \underline{95.66} & 2.01 & \best{81.94}\\
\addlinespace[1.5pt]
Push Sloth & Visual trust only & 13.99 & 23.28 & 24.29 & 22.87 & 32.28 & 24.70 & 93.53 & 5.67 & 73.10\\*
 & Contact-graph trust only & 13.93 & \underline{22.99} & \underline{24.06} & \best{22.37} & 32.30 & 24.70 & 93.52 & 5.71 & 72.69\\*
 & Frame-wise (no GRU) & \underline{13.72} & 23.10 & 24.12 & 23.04 & \underline{31.57} & \best{24.99} & \best{93.67} & \best{5.41} & \best{74.72}\\*
 & w/o Weight regularization & 14.12 & 23.19 & 24.19 & 22.66 & 31.95 & \underline{24.74} & \underline{93.57} & 5.68 & 73.03\\*
 & CoTracker confidence & 13.62 & 22.91 & 23.88 & 22.44 & 31.74 & 24.91 & 93.63 & 5.49 & 74.27\\*
 & Residual weighting & 13.98 & 23.02 & 24.09 & 22.53 & 32.22 & 24.76 & 93.55 & 5.62 & 73.21\\*
 & w/ DINO & \best{13.51} & \best{22.66} & \best{23.66} & \underline{22.38} & \best{31.49} & 24.73 & 93.55 & \underline{5.67} & 73.04\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 14.10 & 23.78 & 24.71 & 23.56 & 32.37 & 24.73 & 93.55 & 5.72 & \underline{73.18}\\
\addlinespace[1.5pt]
Stretch Sloth & Visual trust only & 7.19 & 10.25 & 11.79 & 9.58 & 18.80 & 24.78 & \best{92.80} & 4.28 & 79.65\\*
 & Contact-graph trust only & \best{7.08} & \best{9.98} & \best{11.32} & 9.40 & \best{17.84} & \best{24.82} & 92.78 & 4.27 & \best{79.75}\\*
 & Frame-wise (no GRU) & 7.15 & 10.18 & 11.69 & \underline{9.40} & 18.72 & \underline{24.80} & \underline{92.78} & \underline{4.27} & \underline{79.70}\\*
 & w/o Weight regularization & \underline{7.11} & 10.42 & 12.01 & \best{9.36} & 19.24 & 24.78 & 92.74 & \best{4.26} & 79.49\\*
 & CoTracker confidence & 7.28 & 10.39 & 11.85 & 9.67 & 18.83 & 24.74 & 92.77 & 4.36 & 79.37\\*
 & Residual weighting & 7.02 & 10.32 & 11.92 & 9.16 & 19.20 & 24.82 & 92.76 & 4.22 & 79.68\\*
 & w/ DINO & 7.28 & \underline{10.11} & \underline{11.47} & 9.59 & \underline{18.02} & 24.68 & 92.74 & 4.40 & 79.29\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 7.24 & 10.21 & 11.66 & 9.58 & 18.47 & 24.71 & 92.75 & 4.39 & 79.37\\
\addlinespace[1.5pt]
Stretch Zebra & Visual trust only & \underline{5.98} & 8.60 & 9.45 & 8.18 & 14.27 & 26.23 & 95.45 & 2.67 & 75.78\\*
 & Contact-graph trust only & 6.02 & \best{8.40} & \underline{9.24} & \underline{7.97} & 13.96 & \best{26.35} & \best{95.47} & \best{2.61} & \best{76.54}\\*
 & Frame-wise (no GRU) & 6.02 & 8.44 & 9.29 & \best{7.95} & 14.09 & 26.33 & 95.47 & 2.61 & 76.44\\*
 & w/o Weight regularization & \best{5.90} & 8.56 & 9.40 & 8.02 & 14.27 & 26.24 & 95.45 & 2.67 & 75.69\\*
 & CoTracker confidence & 5.86 & 8.34 & 9.15 & 8.05 & 13.77 & 26.26 & 95.46 & 2.62 & 76.02\\*
 & Residual weighting & 5.90 & 8.59 & 9.42 & 8.17 & 14.17 & 26.24 & 95.45 & 2.66 & 75.76\\*
 & w/ DINO & 6.04 & 8.43 & 9.25 & 8.01 & \underline{13.96} & \underline{26.34} & \underline{95.47} & 2.61 & \underline{76.53}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 6.03 & \underline{8.41} & \best{9.23} & 8.01 & \best{13.91} & 26.33 & 95.47 & \underline{2.61} & 76.51\\
\addlinespace[1.5pt]
Two-hand Lift Sloth & Visual trust only & 5.29 & 9.60 & 10.31 & 9.37 & \best{14.64} & \best{24.76} & \best{93.10} & \best{4.47} & \best{77.54}\\*
 & Contact-graph trust only & 5.26 & 9.34 & 10.17 & 8.94 & 14.93 & 24.63 & 93.02 & 4.59 & 76.92\\*
 & Frame-wise (no GRU) & \best{5.25} & 9.40 & 10.20 & 8.99 & \underline{14.87} & \underline{24.67} & 93.04 & \underline{4.55} & \underline{77.12}\\*
 & w/o Weight regularization & 5.36 & 9.76 & 10.50 & 9.54 & 14.93 & 24.66 & \underline{93.05} & 4.55 & 77.09\\*
 & CoTracker confidence & 5.19 & 9.49 & 10.15 & 9.44 & 14.25 & 24.74 & 93.07 & 4.50 & 77.39\\*
 & Residual weighting & 5.40 & 9.89 & 10.62 & 9.88 & 15.01 & 24.68 & 93.06 & 4.56 & 77.10\\*
 & w/ DINO & 5.25 & \best{9.33} & \underline{10.16} & \underline{8.93} & 14.91 & 24.63 & 93.02 & 4.59 & 76.91\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{5.25} & \underline{9.33} & \best{10.16} & \best{8.93} & 14.91 & 24.63 & 93.02 & 4.58 & 76.93\\
\addlinespace[1.5pt]
Two-hand Lift Zebra & Visual trust only & 3.77 & 5.34 & 5.97 & 4.67 & 9.28 & 25.02 & 94.71 & 2.87 & 73.97\\*
 & Contact-graph trust only & \underline{3.77} & 5.23 & 5.85 & \underline{4.65} & 9.06 & 25.06 & 94.74 & 2.85 & 74.18\\*
 & Frame-wise (no GRU) & 3.79 & 5.25 & 5.86 & 4.74 & 9.07 & 25.06 & 94.73 & 2.85 & 74.18\\*
 & w/o Weight regularization & 3.80 & 5.47 & 6.13 & 4.85 & 9.56 & 25.04 & 94.71 & 2.86 & 74.18\\*
 & CoTracker confidence & 3.77 & 5.27 & 5.90 & 4.62 & 9.16 & 25.03 & 94.72 & 2.86 & 74.02\\*
 & Residual weighting & 3.80 & 5.38 & 6.05 & 4.63 & 9.49 & 25.02 & 94.71 & 2.87 & 74.01\\*
 & w/ DINO & 3.77 & \best{5.21} & \best{5.81} & \best{4.64} & \best{9.01} & \underline{25.07} & \underline{94.74} & \underline{2.85} & \underline{74.22}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{3.77} & \underline{5.22} & \underline{5.83} & 4.66 & \underline{9.02} & \best{25.07} & \best{94.74} & \best{2.84} & \best{74.22}\\
\addlinespace[1.5pt]
Lift Rope & Visual trust only & \underline{3.79} & 5.37 & 5.68 & 5.32 & 8.07 & 26.16 & 97.92 & 1.63 & 52.44\\*
 & Contact-graph trust only & 3.82 & \underline{5.28} & \underline{5.59} & \underline{5.12} & 7.98 & \underline{26.21} & \underline{97.92} & \underline{1.61} & \underline{52.79}\\*
 & Frame-wise (no GRU) & 3.82 & 5.32 & 5.62 & 5.17 & \underline{7.97} & 26.16 & 97.91 & 1.63 & 52.33\\*
 & w/o Weight regularization & \best{3.77} & \best{5.05} & \best{5.34} & \best{4.84} & \best{7.62} & 26.14 & 97.91 & 1.62 & 52.19\\*
 & CoTracker confidence & 3.78 & 5.38 & 5.70 & 5.40 & 8.15 & 26.17 & 97.92 & 1.62 & 52.50\\*
 & Residual weighting & 3.76 & 5.12 & 5.41 & 4.96 & 7.70 & 26.09 & 97.91 & 1.63 & 51.79\\*
 & w/ DINO & 3.86 & 5.33 & 5.63 & 5.25 & 8.03 & \best{26.21} & \best{97.92} & \best{1.61} & \best{52.84}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 3.82 & 5.30 & 5.61 & 5.16 & 7.99 & 26.20 & 97.92 & 1.61 & 52.74\\
\addlinespace[1.5pt]
Push Rope & Visual trust only & 3.98 & 6.33 & 6.97 & 6.31 & 10.35 & 26.29 & 97.88 & 1.89 & 53.10\\*
 & Contact-graph trust only & 3.98 & \underline{6.16} & 6.66 & 5.97 & \underline{9.60} & 26.20 & 97.88 & 1.93 & 52.32\\*
 & Frame-wise (no GRU) & \best{3.94} & 6.29 & 6.93 & 6.06 & 10.42 & \underline{26.34} & 97.88 & \underline{1.87} & \underline{53.50}\\*
 & w/o Weight regularization & 4.03 & 6.36 & 7.09 & 6.31 & 10.86 & \best{26.44} & 97.88 & \best{1.84} & \best{53.96}\\*
 & CoTracker confidence & 3.98 & 6.31 & 6.97 & 6.12 & 10.46 & 26.34 & 97.88 & 1.87 & 53.45\\*
 & Residual weighting & 4.00 & 6.30 & 7.05 & 5.98 & 10.91 & 26.43 & 97.89 & 1.85 & 54.07\\*
 & w/ DINO & 3.96 & \best{6.13} & \best{6.61} & \best{5.83} & \best{9.56} & 26.22 & \best{97.89} & 1.92 & 52.57\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{3.95} & 6.17 & \underline{6.65} & \underline{5.89} & 9.65 & 26.23 & \underline{97.89} & 1.91 & 52.66\\
\addlinespace[1.5pt]
Push Rope 1 & Visual trust only & 3.29 & \best{4.32} & \best{4.84} & \best{3.90} & \best{7.65} & 27.88 & \underline{97.41} & 2.09 & 48.01\\*
 & Contact-graph trust only & \underline{3.27} & 4.37 & 4.92 & 3.95 & 7.79 & \underline{27.92} & \best{97.41} & \underline{2.07} & \underline{48.34}\\*
 & Frame-wise (no GRU) & 3.27 & 4.37 & 4.92 & 3.94 & 7.80 & 27.88 & 97.40 & 2.09 & 48.04\\*
 & w/o Weight regularization & 3.28 & 4.40 & 4.95 & 3.96 & 7.87 & \best{27.93} & 97.41 & \best{2.07} & \best{48.45}\\*
 & CoTracker confidence & 3.27 & 4.35 & 4.89 & 3.92 & 7.75 & 27.89 & 97.40 & 2.08 & 48.08\\*
 & Residual weighting & 3.28 & 4.30 & 4.81 & 3.88 & 7.59 & 27.86 & 97.41 & 2.10 & 47.85\\*
 & w/ DINO & 3.29 & \underline{4.34} & \underline{4.87} & \underline{3.93} & \underline{7.70} & 27.87 & 97.40 & 2.09 & 47.95\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{3.27} & 4.35 & 4.88 & 3.93 & 7.72 & 27.88 & 97.40 & 2.09 & 48.04\\
\addlinespace[1.5pt]
Push Rope 4 & Visual trust only & 3.17 & 5.70 & 6.17 & 5.67 & 8.91 & 27.51 & 98.20 & 2.16 & \underline{12.91}\\*
 & Contact-graph trust only & \underline{3.15} & \best{5.64} & \underline{6.10} & \underline{5.58} & \underline{8.81} & 27.48 & 98.20 & 2.17 & 12.51\\*
 & Frame-wise (no GRU) & \best{3.12} & \underline{5.64} & \best{6.09} & \best{5.55} & \best{8.81} & \best{27.57} & \best{98.22} & \best{2.13} & \best{13.29}\\*
 & w/o Weight regularization & 3.22 & 5.74 & 6.19 & 5.65 & 8.93 & 27.50 & 98.20 & 2.16 & 12.60\\*
 & CoTracker confidence & 3.12 & 5.69 & 6.13 & 5.57 & 8.84 & 27.65 & 98.24 & 2.10 & 14.06\\*
 & Residual weighting & 3.72 & 6.22 & 6.67 & 6.14 & 9.64 & 27.17 & 98.13 & 2.21 & 11.68\\*
 & w/ DINO & 3.19 & 5.70 & 6.13 & 5.60 & 8.81 & \underline{27.51} & \underline{98.21} & \underline{2.15} & 12.73\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 3.18 & 5.66 & 6.13 & 5.63 & 8.85 & 27.44 & 98.19 & 2.18 & 12.15\\
\addlinespace[1.5pt]
Two-hand Rope & Visual trust only & \underline{5.64} & 10.31 & 11.41 & 10.25 & 16.49 & 28.34 & 97.89 & 2.12 & 76.81\\*
 & Contact-graph trust only & 5.67 & \underline{10.09} & \underline{11.11} & \underline{10.20} & \underline{15.86} & \underline{28.42} & \underline{97.89} & \underline{2.09} & \underline{77.43}\\*
 & Frame-wise (no GRU) & 5.65 & 10.28 & 11.30 & 10.23 & 16.10 & 28.25 & 97.88 & 2.13 & 76.37\\*
 & w/o Weight regularization & 5.69 & 10.36 & 11.49 & 10.27 & 16.65 & 28.37 & 97.89 & \best{2.09} & 76.78\\*
 & CoTracker confidence & 5.60 & 10.01 & 11.06 & 9.65 & 16.10 & 28.30 & 97.88 & 2.09 & 76.63\\*
 & Residual weighting & 5.67 & 10.28 & 11.34 & 10.01 & 16.42 & 28.22 & 97.87 & 2.14 & 76.12\\*
 & w/ DINO & 5.66 & 10.16 & 11.22 & 10.22 & 16.14 & 28.36 & 97.89 & 2.10 & 77.16\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{5.63} & \best{9.89} & \best{10.91} & \best{9.83} & \best{15.71} & \best{28.49} & \best{97.90} & 2.09 & \best{77.78}\\
\addlinespace[1.5pt]
\end{longtable}

\clearpage
\footnotesize
\setlength{\tabcolsep}{2.0pt}
\setlength{\LTleft}{\fill}\setlength{\LTright}{\fill}
\begin{longtable}{llrrrrrrrrr}
\caption{\textbf{Per-scene ablation results: future prediction.} Each scene includes seven ablation variants and the full ViTrust model (shaded). Distances are in mm; PSNR in dB; SSIM, LPIPS, and IoU are scaled by $100$. Definitions and protocol differences are given in Appendix~\ref{app:complete_results}. Best and second-best numerical values among the six learned-weight rows within each scene are bold and underlined, using unrounded values. Lift Dinosaur tracking metrics use the same 23 annotated future frames as ViTrust; CD and rendering use all 26 frames.}\label{tab:per_scene_ablation_prediction}\\
\toprule
\multicolumn{2}{l}{\cellcolor{predictionpink}Future Prediction} & \multicolumn{5}{c}{Physical (mm)} & \multicolumn{4}{c}{Rendering (PSNR: dB; others: $\times100$)}\\
\cmidrule(lr){3-7}\cmidrule(lr){8-11}
Scene & Method / Variant & CD $\downarrow$ & Track $\downarrow$ & RMSE $\downarrow$ & Median $\downarrow$ & P95 $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & IoU $\uparrow$\\
\midrule
\endfirsthead
\toprule
\multicolumn{2}{l}{\cellcolor{predictionpink}Future Prediction} & \multicolumn{5}{c}{Physical (mm)} & \multicolumn{4}{c}{Rendering (PSNR: dB; others: $\times100$)}\\
\cmidrule(lr){3-7}\cmidrule(lr){8-11}
Scene & Method / Variant & CD $\downarrow$ & Track $\downarrow$ & RMSE $\downarrow$ & Median $\downarrow$ & P95 $\downarrow$ & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ & IoU $\uparrow$\\
\midrule
\endhead
\bottomrule
\endfoot
Cloth Lift 1 (C) & Visual trust only & 9.38 & 24.66 & 25.23 & 23.27 & 33.32 & 25.20 & 94.16 & 6.09 & 87.04\\*
 & Contact-graph trust only & 5.09 & \underline{9.61} & \underline{12.70} & \best{6.05} & \underline{23.94} & 27.12 & 94.72 & 4.12 & 93.15\\*
 & Frame-wise (no GRU) & 7.73 & 16.02 & 18.35 & 13.17 & 30.96 & 25.47 & 94.38 & 4.98 & 89.29\\*
 & w/o Weight regularization & 9.25 & 21.68 & 23.75 & 18.78 & 37.18 & 24.46 & 94.20 & 5.83 & 86.54\\*
 & CoTracker confidence & 8.81 & 19.42 & 21.66 & 17.91 & 35.23 & 24.85 & 94.29 & 5.36 & 87.63\\*
 & Residual weighting & 8.74 & 18.57 & 20.91 & 15.95 & 34.57 & 24.97 & 94.36 & 5.35 & 88.18\\*
 & w/ DINO & \best{4.93} & \best{9.54} & \best{12.56} & \underline{6.19} & \best{23.65} & \best{27.42} & \best{94.83} & \best{3.96} & \best{93.66}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{4.98} & 9.76 & 12.84 & 6.52 & 24.12 & \underline{27.37} & \underline{94.77} & \underline{4.01} & \underline{93.51}\\
\addlinespace[1.5pt]
Cloth Lift 3 (C) & Visual trust only & 5.20 & 15.09 & 17.89 & 12.72 & 29.48 & \best{26.34} & \best{87.58} & \best{5.58} & \best{93.28}\\*
 & Contact-graph trust only & 4.77 & \underline{13.44} & \underline{15.88} & \underline{11.07} & 25.96 & 25.98 & 87.31 & 5.92 & 92.64\\*
 & Frame-wise (no GRU) & 4.45 & \best{12.88} & \best{15.24} & \best{10.62} & \best{24.15} & 25.66 & 87.11 & 6.26 & 92.03\\*
 & w/o Weight regularization & 5.17 & 15.37 & 18.31 & 13.67 & 29.68 & \underline{26.08} & \underline{87.40} & \underline{5.84} & \underline{92.84}\\*
 & CoTracker confidence & 5.02 & 14.96 & 17.80 & 13.37 & 28.55 & 25.88 & 87.29 & 6.03 & 92.48\\*
 & Residual weighting & 4.93 & 14.80 & 17.67 & 13.40 & 28.38 & 25.86 & 87.25 & 6.05 & 92.43\\*
 & w/ DINO & \underline{4.29} & 13.89 & 16.45 & 13.13 & 25.20 & 25.25 & 87.04 & 6.62 & 91.12\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{4.23} & 13.61 & 16.12 & 12.52 & \underline{24.75} & 25.23 & 87.03 & 6.63 & 91.08\\
\addlinespace[1.5pt]
Lift Cloth & Visual trust only & 29.81 & 82.04 & 85.45 & 82.58 & 114.67 & 23.73 & 88.83 & 13.01 & 53.60\\*
 & Contact-graph trust only & 31.40 & 84.93 & 88.64 & 83.75 & 120.21 & 23.94 & 89.17 & 12.33 & 54.45\\*
 & Frame-wise (no GRU) & \underline{28.57} & \underline{80.76} & \underline{83.72} & \best{80.42} & \best{110.59} & 23.84 & 88.99 & 12.69 & 53.89\\*
 & w/o Weight regularization & 31.66 & 86.15 & 89.56 & 84.88 & 119.10 & 23.56 & 88.58 & 13.54 & 52.76\\*
 & CoTracker confidence & 28.79 & 79.84 & 83.01 & 77.33 & 111.71 & 24.03 & 89.28 & 12.35 & 55.26\\*
 & Residual weighting & 33.33 & 87.32 & 90.96 & 85.45 & 122.81 & 23.80 & 88.94 & 12.84 & 54.01\\*
 & w/ DINO & 29.02 & 82.57 & 86.59 & 83.30 & 115.46 & \underline{24.08} & \underline{89.31} & \underline{12.23} & \underline{56.95}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{26.43} & \best{79.07} & \best{83.07} & \underline{80.91} & \underline{110.81} & \best{24.23} & \best{89.57} & \best{11.87} & \best{57.06}\\
\addlinespace[1.5pt]
Lift Cloth 1 & Visual trust only & 14.95 & 34.58 & 35.65 & 32.75 & 44.68 & 24.43 & 95.84 & 6.40 & \underline{50.45}\\*
 & Contact-graph trust only & 13.45 & 25.33 & 29.39 & \underline{21.24} & 45.13 & 24.47 & 95.88 & 6.32 & 48.50\\*
 & Frame-wise (no GRU) & 13.75 & 28.15 & 31.57 & 26.27 & 46.64 & 24.48 & 95.90 & \underline{6.26} & 48.27\\*
 & w/o Weight regularization & \best{12.74} & \best{21.51} & \best{23.97} & \best{18.13} & \best{35.37} & \best{24.77} & \best{96.03} & \best{6.05} & \best{51.59}\\*
 & CoTracker confidence & 17.08 & 20.31 & 21.49 & 19.26 & 28.50 & 24.50 & 95.97 & 6.07 & 50.75\\*
 & Residual weighting & 10.99 & 18.36 & 20.32 & 15.73 & 29.98 & 24.81 & 96.08 & 5.96 & 52.82\\*
 & w/ DINO & \underline{12.86} & 27.71 & 29.69 & 25.69 & 41.44 & 24.50 & 95.94 & 6.33 & 49.21\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 12.94 & \underline{24.10} & \underline{26.57} & 21.55 & \underline{38.53} & \underline{24.52} & \underline{95.97} & 6.30 & 50.16\\
\addlinespace[1.5pt]
Lift Cloth 3 & Visual trust only & 10.53 & 36.00 & 37.10 & 36.19 & 46.01 & 23.88 & 91.31 & 10.83 & 74.81\\*
 & Contact-graph trust only & 11.12 & 34.35 & 35.11 & 33.29 & 42.87 & 24.00 & 91.35 & 10.29 & 75.44\\*
 & Frame-wise (no GRU) & \best{10.20} & \best{24.89} & \best{27.14} & \underline{24.09} & \underline{37.34} & \best{24.47} & \best{91.62} & \best{9.85} & \underline{76.33}\\*
 & w/o Weight regularization & 11.65 & 34.87 & 35.75 & 31.99 & 44.80 & 23.53 & 90.95 & 11.20 & 73.25\\*
 & CoTracker confidence & 8.97 & 28.03 & 29.55 & 25.10 & 39.88 & 24.29 & 91.41 & 9.94 & 76.23\\*
 & Residual weighting & 11.16 & 29.71 & 30.25 & 28.16 & 36.13 & 24.46 & 91.49 & 9.95 & 77.21\\*
 & w/ DINO & \underline{10.37} & 30.99 & 32.79 & 27.11 & 44.38 & 23.90 & 91.35 & 10.28 & 74.48\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 10.41 & \underline{26.41} & \underline{27.58} & \best{23.49} & \best{36.25} & \underline{24.46} & \underline{91.52} & \underline{9.96} & \best{76.91}\\
\addlinespace[1.5pt]
Lift Cloth 4 & Visual trust only & \underline{16.84} & 30.79 & \underline{32.46} & 28.69 & \underline{42.34} & 21.37 & 93.99 & 8.02 & 62.19\\*
 & Contact-graph trust only & 18.09 & 30.65 & 33.69 & \underline{28.43} & 46.53 & 21.78 & \underline{94.43} & 7.59 & 63.01\\*
 & Frame-wise (no GRU) & 17.47 & \best{25.31} & \best{28.24} & \best{21.62} & \best{41.68} & \best{22.30} & \best{94.55} & \best{7.20} & \best{66.47}\\*
 & w/o Weight regularization & 17.43 & 33.55 & 34.86 & 33.19 & 43.36 & 20.22 & 93.28 & 9.34 & 56.58\\*
 & CoTracker confidence & 16.82 & 31.11 & 32.53 & 30.39 & 41.29 & 20.91 & 93.83 & 8.44 & 59.07\\*
 & Residual weighting & 16.33 & 26.92 & 30.18 & 24.47 & 42.70 & 21.83 & 94.28 & 7.55 & 64.98\\*
 & w/ DINO & 19.12 & 33.51 & 36.57 & 31.03 & 52.09 & 21.43 & 94.16 & 7.91 & 60.76\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{15.76} & \underline{30.49} & 33.08 & 29.12 & 46.02 & \underline{21.85} & 94.35 & \underline{7.42} & \underline{63.28}\\
\addlinespace[1.5pt]
Two-hand Lift Cloth 1 & Visual trust only & \best{8.80} & \underline{19.28} & \underline{19.98} & \underline{18.93} & 25.95 & \underline{26.23} & \underline{93.64} & 6.61 & 90.80\\*
 & Contact-graph trust only & 9.33 & 19.60 & 20.26 & 19.30 & 25.96 & 26.15 & 93.60 & 6.64 & 90.70\\*
 & Frame-wise (no GRU) & 8.97 & \best{18.85} & \best{19.52} & \best{18.79} & \best{25.15} & \best{26.27} & \best{93.64} & \underline{6.58} & \best{91.00}\\*
 & w/o Weight regularization & \underline{8.94} & 19.90 & 20.67 & 20.07 & 26.93 & 26.09 & 93.58 & 6.76 & 90.43\\*
 & CoTracker confidence & 8.82 & 19.52 & 20.27 & 19.38 & 26.38 & 26.20 & 93.62 & 6.66 & 90.66\\*
 & Residual weighting & 8.74 & 19.76 & 20.53 & 19.72 & 26.73 & 26.15 & 93.60 & 6.70 & 90.57\\*
 & w/ DINO & 9.49 & 19.74 & 20.37 & 19.57 & 26.04 & 26.13 & 93.58 & 6.65 & 90.65\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 9.32 & 19.54 & 20.16 & 19.43 & \underline{25.73} & 26.21 & 93.62 & \best{6.58} & \underline{90.84}\\
\addlinespace[1.5pt]
Two-hand Lift Cloth 3 & Visual trust only & 13.31 & \underline{9.36} & \underline{16.49} & 3.05 & \underline{31.59} & 21.30 & 85.51 & 12.87 & 79.00\\*
 & Contact-graph trust only & \underline{13.18} & 9.60 & 17.12 & \best{3.05} & 32.81 & \underline{21.35} & \underline{85.58} & \underline{12.75} & \underline{79.25}\\*
 & Frame-wise (no GRU) & 13.35 & 9.57 & 17.03 & 3.05 & 32.62 & 21.31 & 85.52 & 12.83 & 79.05\\*
 & w/o Weight regularization & \best{12.90} & \best{9.26} & \best{16.27} & \underline{3.05} & \best{31.19} & \best{21.36} & \best{85.62} & \best{12.71} & \best{79.31}\\*
 & CoTracker confidence & 12.97 & 9.33 & 16.45 & 3.05 & 31.53 & 21.36 & 85.60 & 12.73 & 79.32\\*
 & Residual weighting & 12.85 & 9.39 & 16.54 & 3.04 & 31.71 & 21.38 & 85.64 & 12.64 & 79.38\\*
 & w/ DINO & 13.28 & 9.60 & 17.09 & 3.05 & 32.75 & 21.32 & 85.54 & 12.81 & 79.10\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 13.30 & 9.58 & 17.05 & 3.05 & 32.67 & 21.32 & 85.53 & 12.83 & 79.08\\
\addlinespace[1.5pt]
Package & Visual trust only & 19.22 & 49.13 & 49.44 & 51.81 & 53.78 & 26.70 & \underline{96.89} & 4.67 & \best{37.09}\\*
 & Contact-graph trust only & 19.24 & 48.87 & 49.17 & 51.39 & 53.53 & 26.69 & 96.89 & 4.66 & 37.01\\*
 & Frame-wise (no GRU) & 19.19 & 48.76 & 49.06 & 51.27 & 53.44 & \underline{26.70} & 96.89 & 4.65 & 37.05\\*
 & w/o Weight regularization & \best{18.91} & \best{48.37} & \best{48.67} & \best{50.94} & \best{52.97} & \best{26.71} & \best{96.90} & 4.65 & 37.06\\*
 & CoTracker confidence & 19.11 & 48.56 & 48.86 & 51.12 & 53.16 & 26.68 & 96.89 & 4.66 & 37.00\\*
 & Residual weighting & 19.17 & 49.34 & 49.65 & 52.12 & 54.00 & 26.70 & 96.90 & 4.67 & 37.12\\*
 & w/ DINO & \underline{19.11} & \underline{48.54} & \underline{48.84} & \underline{51.11} & \underline{53.13} & 26.68 & 96.89 & \best{4.65} & \underline{37.07}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 19.24 & 48.76 & 49.06 & 51.26 & 53.43 & 26.70 & 96.89 & \underline{4.65} & 37.04\\
\addlinespace[1.5pt]
Lift Dinosaur & Visual trust only & 10.60 & 15.56 & 16.57 & 16.83 & 21.68 & 25.05 & 95.37 & 5.61 & 79.05\\*
 & Contact-graph trust only & 10.37 & 15.07 & 16.10 & 16.31 & 21.16 & \underline{25.08} & 95.38 & 5.61 & 79.17\\*
 & Frame-wise (no GRU) & 10.39 & 15.15 & 16.18 & 16.38 & 21.28 & \best{25.08} & \best{95.38} & \underline{5.61} & \underline{79.19}\\*
 & w/o Weight regularization & 10.58 & \underline{14.99} & \best{15.97} & \best{16.05} & \best{21.00} & 24.92 & 95.31 & 5.71 & 78.33\\*
 & CoTracker confidence & 10.49 & 14.83 & 15.79 & 15.97 & 20.62 & 25.00 & 95.33 & 5.66 & 78.57\\*
 & Residual weighting & 10.46 & 14.87 & 15.91 & 16.21 & 21.00 & 25.03 & 95.37 & 5.63 & 78.98\\*
 & w/ DINO & \underline{10.35} & 15.02 & 16.05 & 16.26 & 21.13 & 25.07 & 95.37 & 5.61 & 79.15\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{10.33} & \best{14.97} & \underline{15.99} & \underline{16.20} & \underline{21.06} & 25.07 & \underline{95.38} & \best{5.61} & \best{79.19}\\
\addlinespace[1.5pt]
Lift Sloth & Visual trust only & 16.25 & 25.00 & 28.94 & 29.57 & 43.67 & 23.42 & 93.75 & 6.54 & 65.88\\*
 & Contact-graph trust only & 15.05 & \underline{24.41} & \underline{27.59} & 28.82 & \underline{39.87} & 23.62 & \underline{93.86} & 6.28 & 67.11\\*
 & Frame-wise (no GRU) & 15.68 & 24.59 & 28.12 & \best{28.25} & 41.84 & 23.58 & 93.84 & 6.37 & 66.93\\*
 & w/o Weight regularization & 15.90 & 24.42 & 27.99 & 29.55 & 41.42 & 23.51 & 93.79 & 6.43 & 66.25\\*
 & CoTracker confidence & 15.08 & 24.60 & 27.95 & 29.44 & 40.80 & 23.44 & 93.75 & 6.49 & 66.07\\*
 & Residual weighting & 16.14 & 24.62 & 28.50 & 29.77 & 42.62 & 23.46 & 93.76 & 6.48 & 66.08\\*
 & w/ DINO & \underline{15.02} & 24.49 & 27.67 & 28.91 & 40.00 & \underline{23.62} & 93.85 & \underline{6.28} & \underline{67.18}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{14.93} & \best{24.41} & \best{27.52} & \underline{28.55} & \best{39.74} & \best{23.64} & \best{93.86} & \best{6.26} & \best{67.24}\\
\addlinespace[1.5pt]
Lift Zebra & Visual trust only & 16.52 & \best{23.79} & 25.49 & 22.89 & \underline{35.85} & 23.64 & 94.43 & 5.58 & 58.90\\*
 & Contact-graph trust only & 16.41 & 23.92 & 25.55 & \underline{22.85} & 36.01 & 23.71 & 94.44 & 5.55 & 58.93\\*
 & Frame-wise (no GRU) & 16.40 & 23.94 & 25.57 & 22.91 & 35.98 & 23.70 & 94.44 & 5.57 & 58.89\\*
 & w/o Weight regularization & 16.63 & 23.98 & 25.81 & 22.86 & 36.64 & 23.66 & 94.44 & \underline{5.55} & \best{59.05}\\*
 & CoTracker confidence & 15.71 & 23.28 & 24.77 & 23.03 & 34.64 & 23.74 & 94.49 & 5.53 & 59.08\\*
 & Residual weighting & 15.91 & 23.85 & 25.38 & 23.14 & 35.51 & 23.68 & 94.47 & 5.60 & 58.68\\*
 & w/ DINO & \underline{16.33} & 23.87 & \underline{25.48} & \best{22.83} & 35.93 & \underline{23.72} & \underline{94.45} & \best{5.55} & \underline{58.94}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{16.18} & \underline{23.87} & \best{25.46} & 22.95 & \best{35.80} & \best{23.73} & \best{94.45} & 5.56 & 58.90\\
\addlinespace[1.5pt]
Push Sloth & Visual trust only & 35.44 & 73.95 & 76.38 & 77.37 & \underline{93.64} & 20.71 & 91.09 & 12.55 & 43.27\\*
 & Contact-graph trust only & \best{34.52} & \best{73.03} & \underline{75.58} & \best{74.46} & 95.77 & \underline{20.77} & 91.18 & 12.43 & \underline{44.27}\\*
 & Frame-wise (no GRU) & \underline{34.74} & 73.32 & 76.21 & 76.69 & 94.95 & \best{20.95} & \best{91.45} & \best{11.91} & \best{45.34}\\*
 & w/o Weight regularization & 36.28 & 74.16 & 76.91 & 79.11 & 94.81 & 20.66 & 91.06 & 12.64 & 42.49\\*
 & CoTracker confidence & 34.78 & 74.26 & 76.33 & 76.73 & 92.54 & 20.84 & 91.20 & 12.35 & 44.19\\*
 & Residual weighting & 35.88 & 74.59 & 77.25 & 79.02 & 94.54 & 20.68 & 91.07 & 12.55 & 42.99\\*
 & w/ DINO & 37.04 & 75.86 & 78.34 & 80.02 & 94.36 & 20.77 & \underline{91.20} & \underline{12.28} & 42.85\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 34.88 & \underline{73.20} & \best{75.41} & \underline{76.10} & \best{92.57} & 20.76 & 91.14 & 12.47 & 43.96\\
\addlinespace[1.5pt]
Stretch Sloth & Visual trust only & \best{7.82} & \best{11.72} & \best{12.66} & \best{12.26} & 17.47 & \best{24.43} & \best{92.95} & \best{4.58} & \best{77.78}\\*
 & Contact-graph trust only & \underline{7.90} & \underline{11.72} & \underline{12.72} & \underline{12.51} & \best{17.37} & \underline{24.39} & 92.93 & \underline{4.59} & 77.52\\*
 & Frame-wise (no GRU) & 7.98 & 11.84 & 12.89 & 12.64 & 17.77 & 24.36 & \underline{92.93} & 4.64 & \underline{77.55}\\*
 & w/o Weight regularization & 8.12 & 12.30 & 13.31 & 12.98 & 18.25 & 24.36 & 92.88 & 4.62 & 77.18\\*
 & CoTracker confidence & 8.19 & 12.28 & 13.28 & 13.30 & 17.95 & 24.30 & 92.90 & 4.76 & 77.04\\*
 & Residual weighting & 7.89 & 11.89 & 12.94 & 12.23 & 18.30 & 24.58 & 92.97 & 4.40 & 78.16\\*
 & w/ DINO & 8.06 & 11.81 & 12.84 & 12.91 & \underline{17.41} & 24.29 & 92.90 & 4.72 & 76.97\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 8.09 & 12.12 & 13.13 & 13.07 & 17.74 & 24.26 & 92.90 & 4.78 & 77.02\\
\addlinespace[1.5pt]
Stretch Zebra & Visual trust only & \underline{6.87} & 13.31 & 14.84 & 13.78 & 22.27 & 25.01 & 95.02 & 3.74 & 66.30\\*
 & Contact-graph trust only & 7.04 & \underline{13.06} & \underline{14.50} & 13.15 & \underline{21.68} & \best{25.15} & \underline{95.13} & 3.65 & \best{67.55}\\*
 & Frame-wise (no GRU) & 6.96 & 13.09 & 14.54 & \underline{13.14} & 21.79 & 25.13 & 95.10 & \underline{3.65} & 67.43\\*
 & w/o Weight regularization & \best{6.54} & \best{12.67} & \best{14.18} & \best{12.92} & \best{21.46} & 25.07 & 95.02 & \best{3.65} & 66.70\\*
 & CoTracker confidence & 6.54 & 12.80 & 14.28 & 12.90 & 21.71 & 25.09 & 95.03 & 3.62 & 66.85\\*
 & Residual weighting & 6.50 & 12.56 & 14.03 & 12.82 & 21.29 & 25.09 & 95.03 & 3.64 & 66.74\\*
 & w/ DINO & 7.11 & 13.22 & 14.64 & 13.25 & 21.78 & \underline{25.14} & \best{95.14} & 3.69 & \underline{67.46}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 7.06 & 13.17 & 14.58 & 13.25 & 21.72 & 25.13 & 95.11 & 3.67 & 67.35\\
\addlinespace[1.5pt]
Two-hand Lift Sloth & Visual trust only & \best{19.92} & \best{27.61} & \best{29.75} & \underline{26.21} & \best{45.63} & \best{20.97} & \best{89.66} & \best{11.23} & \best{55.17}\\*
 & Contact-graph trust only & 20.36 & 28.08 & 30.55 & 27.45 & 46.88 & 20.85 & 89.59 & 11.54 & 54.33\\*
 & Frame-wise (no GRU) & \underline{20.15} & 27.92 & 30.33 & 27.08 & 46.75 & \underline{20.90} & \underline{89.62} & \underline{11.44} & \underline{54.68}\\*
 & w/o Weight regularization & 20.15 & \underline{27.72} & \underline{29.98} & \best{25.99} & \underline{46.46} & 20.84 & 89.54 & 11.48 & 54.10\\*
 & CoTracker confidence & 20.61 & 27.82 & 29.79 & 26.34 & 45.63 & 20.67 & 89.36 & 11.89 & 52.61\\*
 & Residual weighting & 20.86 & 28.12 & 30.12 & 26.22 & 46.22 & 20.72 & 89.41 & 11.81 & 52.96\\*
 & w/ DINO & 20.41 & 28.15 & 30.69 & 27.44 & 47.24 & 20.83 & 89.58 & 11.55 & 54.19\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 20.41 & 28.11 & 30.61 & 27.46 & 47.01 & 20.84 & 89.58 & 11.55 & 54.21\\
\addlinespace[1.5pt]
Two-hand Lift Zebra & Visual trust only & 13.51 & 28.08 & 29.59 & \underline{29.82} & 39.81 & 22.65 & 93.26 & 5.89 & 59.40\\*
 & Contact-graph trust only & 13.46 & 28.08 & 29.54 & 30.35 & 39.24 & 22.77 & 93.31 & 5.86 & 60.17\\*
 & Frame-wise (no GRU) & 13.48 & 28.03 & 29.48 & 30.27 & 39.17 & 22.78 & 93.31 & 5.88 & 60.06\\*
 & w/o Weight regularization & \best{13.21} & \best{27.36} & \best{28.78} & \best{27.95} & 39.26 & 22.60 & 93.24 & 5.89 & 59.33\\*
 & CoTracker confidence & 13.38 & 27.78 & 29.27 & 29.81 & 39.15 & 22.71 & 93.29 & 5.87 & 59.63\\*
 & Residual weighting & 13.47 & 27.93 & 29.48 & 28.98 & 40.15 & 22.58 & 93.24 & 5.88 & 59.14\\*
 & w/ DINO & 13.40 & 27.94 & 29.39 & 30.16 & \underline{39.04} & \underline{22.79} & \underline{93.32} & \underline{5.84} & \underline{60.27}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{13.40} & \underline{27.94} & \underline{29.38} & 30.17 & \best{39.04} & \best{22.79} & \best{93.32} & \best{5.83} & \best{60.32}\\
\addlinespace[1.5pt]
Lift Rope & Visual trust only & 10.55 & 19.17 & 20.12 & 20.34 & 26.20 & 23.89 & 97.47 & 3.16 & 34.08\\*
 & Contact-graph trust only & \underline{9.24} & \underline{17.11} & \underline{17.92} & \underline{17.97} & \underline{23.55} & 24.25 & 97.56 & 2.92 & 37.93\\*
 & Frame-wise (no GRU) & 10.23 & 18.23 & 19.08 & 19.26 & 24.97 & 23.98 & 97.49 & 3.07 & 34.99\\*
 & w/o Weight regularization & \best{8.96} & \best{15.96} & \best{16.54} & \best{16.32} & \best{21.43} & \best{24.31} & \best{97.58} & \best{2.82} & \best{38.38}\\*
 & CoTracker confidence & 10.19 & 18.79 & 19.75 & 19.93 & 25.75 & 24.02 & 97.50 & 3.09 & 35.46\\*
 & Residual weighting & 10.09 & 17.38 & 18.03 & 17.97 & 23.32 & 24.07 & 97.51 & 2.98 & 35.69\\*
 & w/ DINO & 9.28 & 17.21 & 18.05 & 18.10 & 23.76 & \underline{24.27} & \underline{97.56} & \underline{2.91} & \underline{38.08}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & 9.60 & 17.60 & 18.45 & 18.58 & 24.19 & 24.18 & 97.54 & 2.96 & 37.18\\
\addlinespace[1.5pt]
Push Rope & Visual trust only & 6.63 & 15.60 & 16.88 & 14.88 & 26.31 & 28.06 & 98.01 & 1.72 & 67.75\\*
 & Contact-graph trust only & \underline{5.81} & \best{14.42} & \best{15.03} & \best{13.11} & \best{20.37} & 28.42 & 98.07 & \underline{1.53} & 70.53\\*
 & Frame-wise (no GRU) & 7.02 & 16.28 & 18.20 & 14.92 & 30.01 & 27.25 & 97.89 & 1.93 & 63.23\\*
 & w/o Weight regularization & 6.83 & 15.58 & 17.19 & 14.36 & 28.00 & 27.90 & 97.98 & 1.74 & 66.95\\*
 & CoTracker confidence & 6.85 & 16.02 & 17.46 & 14.92 & 27.85 & 27.85 & 97.98 & 1.79 & 66.65\\*
 & Residual weighting & 7.21 & 16.28 & 18.18 & 14.26 & 30.41 & 27.55 & 97.95 & 1.90 & 64.77\\*
 & w/ DINO & 5.93 & 14.85 & 15.59 & 13.99 & 22.46 & \best{28.50} & \best{98.08} & 1.55 & \underline{70.67}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{5.76} & \underline{14.49} & \underline{15.12} & \underline{13.24} & \underline{20.82} & \underline{28.47} & \underline{98.08} & \best{1.53} & \best{70.78}\\
\addlinespace[1.5pt]
Push Rope 1 & Visual trust only & 5.50 & 9.17 & 10.76 & 7.64 & 17.83 & 27.35 & \underline{97.17} & 2.62 & 47.81\\*
 & Contact-graph trust only & \underline{5.44} & \underline{9.04} & \underline{10.63} & \underline{7.41} & \underline{17.69} & \underline{27.38} & 97.17 & \underline{2.59} & \underline{48.24}\\*
 & Frame-wise (no GRU) & 5.67 & 9.52 & 11.11 & 8.30 & 18.26 & 27.26 & 97.14 & 2.69 & 47.00\\*
 & w/o Weight regularization & 5.84 & 9.90 & 11.63 & 8.41 & 19.23 & 27.26 & 97.15 & 2.70 & 46.82\\*
 & CoTracker confidence & 5.59 & 9.37 & 10.98 & 7.89 & 18.18 & 27.31 & 97.16 & 2.65 & 47.49\\*
 & Residual weighting & 5.31 & 8.75 & 10.24 & 7.32 & 16.95 & 27.39 & 97.18 & 2.56 & 48.41\\*
 & w/ DINO & 5.68 & 9.53 & 11.09 & 8.42 & 18.17 & 27.25 & 97.14 & 2.69 & 46.87\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{5.29} & \best{8.70} & \best{10.16} & \best{7.33} & \best{16.78} & \best{27.39} & \best{97.17} & \best{2.56} & \best{48.45}\\
\addlinespace[1.5pt]
Push Rope 4 & Visual trust only & 4.13 & 8.98 & 9.74 & 8.54 & 14.12 & \underline{27.61} & \underline{98.16} & \best{1.91} & \underline{21.22}\\*
 & Contact-graph trust only & \underline{4.12} & \underline{8.93} & \underline{9.68} & 8.42 & \underline{14.09} & 27.58 & 98.15 & 1.93 & 20.92\\*
 & Frame-wise (no GRU) & 4.16 & 9.01 & 9.79 & 8.51 & 14.19 & \best{27.61} & \best{98.16} & \underline{1.91} & \best{21.60}\\*
 & w/o Weight regularization & 4.36 & 9.20 & 9.97 & 8.53 & 14.35 & 27.57 & 98.15 & 1.95 & 20.95\\*
 & CoTracker confidence & 4.64 & 9.54 & 10.40 & 8.82 & 15.00 & 27.58 & 98.15 & 1.97 & 21.62\\*
 & Residual weighting & 6.68 & 12.04 & 12.85 & 12.66 & 17.43 & 27.36 & 98.04 & 2.40 & 19.35\\*
 & w/ DINO & 4.26 & 9.05 & 9.83 & \best{8.37} & 14.23 & 27.58 & 98.15 & 1.93 & 21.02\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \best{4.07} & \best{8.86} & \best{9.60} & \underline{8.40} & \best{14.02} & 27.57 & 98.15 & 1.92 & 20.61\\
\addlinespace[1.5pt]
Two-hand Rope & Visual trust only & \best{5.59} & 15.08 & 17.34 & 17.12 & 25.59 & 27.34 & 97.76 & 2.26 & 70.85\\*
 & Contact-graph trust only & 5.66 & \best{14.37} & \best{16.59} & \underline{15.66} & \underline{24.94} & \best{27.63} & \best{97.80} & \best{2.17} & \best{73.28}\\*
 & Frame-wise (no GRU) & 5.70 & 15.34 & 17.50 & 17.68 & 25.46 & 27.22 & 97.73 & 2.27 & 70.06\\*
 & w/o Weight regularization & 5.75 & 15.20 & 17.23 & 17.40 & \best{24.83} & 27.27 & 97.75 & 2.22 & 70.09\\*
 & CoTracker confidence & 5.62 & 14.64 & 16.97 & 14.20 & 25.67 & 27.28 & 97.77 & 2.25 & 70.49\\*
 & Residual weighting & 5.73 & 14.39 & 16.65 & 14.83 & 25.15 & 27.42 & 97.78 & 2.18 & 71.42\\*
 & w/ DINO & 5.63 & \underline{14.43} & \underline{16.67} & \best{15.50} & 25.14 & \underline{27.54} & \underline{97.79} & \underline{2.20} & \underline{72.97}\\*
\rowcolor{tableoneblue} & ViTrust (ours) & \underline{5.62} & 14.53 & 16.75 & 15.99 & 25.06 & 27.44 & 97.78 & 2.21 & 71.84\\
\addlinespace[1.5pt]
\end{longtable}
